Conventional Inference under Nonstationary Heavy Tailed Fractional Processes & Arrays

Existing regression inference methods for nonstationary heavy tailed data are largely limited to unit roots tests. Functional central limit theorems (FCLTs), which are commonly used for the asymptotic analysis of nonstationary models, are inapplicable to nonstationary data characterized by a memory parameter $d<1$ and a stability parameter $\alpha<2$. Furthermore, it is well known that inference under nonstationarity is often non-conventional, and this issue is exacerbated in the presence of heavy-tailed data. The interaction of long memory and heavy tails significantly enlarges the nonstationary region---i.e., the covariate model space---where conventional inference methods typically fail. To address these challenges, we propose a new limit theory and methods that facilitate both workable asymptotics and conventional inference in parametric regressions involving stationary and nonstationary heavy-tailed covariate processes. Specifically, our approach develops a limit theory for three classes of heavy-tailed weakly nonstationary processes (hereafter, HT-WNPs), which lie on the threshold of nonstationarity (cf. Duffy and Kasparis, 2021, Annals of Statistics). We also develop limit theory for functionals of strongly nonstationary heavy-tailed fractional processes. We demonstrate that the proposed methods, particularly a weighted extension of IVX, facilitate conventional inference for a broad class of stationary and nonstationary heavy-tailed covariates. This class includes mildly and nearly integrated arrays, as well as nonstationary fractional processes with memory parameter $1-1/\alpha<d<2-1/\alpha$, where $\alpha\in(1,2]$. A related weighted instrumental-variable estimator is also considered, primarily for estimation purposes.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrrrrrrrrr}
 &  & \multicolumn{5}{c}{W-IVX} & \multicolumn{5}{c}{WLS} & \multicolumn{5}{c}{OLS}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.10  & 0.084  & 0.082  & 0.080  & 0.082  & 0.082  & 0.083  & 0.083  & 0.081  & 0.081  & 0.083  & 0.062  & 0.063  & 0.065  & 0.064  & 0.061\tabularnewline
500  & -0.10  & 0.080  & 0.078  & 0.083  & 0.078  & 0.081  & 0.080  & 0.077  & 0.084  & 0.078  & 0.082  & 0.055  & 0.060  & 0.062  & 0.060  & 0.058\tabularnewline
1000  & -0.10  & 0.077  & 0.075  & 0.077  & 0.073  & 0.076  & 0.077  & 0.076  & 0.077  & 0.073  & 0.077  & 0.054  & 0.059  & 0.058  & 0.052  & 0.055\tabularnewline
\midrule 
250  & 0.10  & 0.081  & 0.082  & 0.082  & 0.084  & 0.083  & 0.082  & 0.084  & 0.082  & 0.085  & 0.084  & 0.062  & 0.065  & 0.065  & 0.066  & 0.062\tabularnewline
500  & 0.10  & 0.077  & 0.077  & 0.081  & 0.079  & 0.082  & 0.078  & 0.078  & 0.081  & 0.080  & 0.083  & 0.056  & 0.059  & 0.063  & 0.058  & 0.058\tabularnewline
1000  & 0.10  & 0.079  & 0.078  & 0.076  & 0.076  & 0.077  & 0.079  & 0.078  & 0.076  & 0.077  & 0.078  & 0.054  & 0.057  & 0.058  & 0.055  & 0.054\tabularnewline
\midrule 
250  & 0.30  & 0.079  & 0.081  & 0.078  & 0.084  & 0.080  & 0.094  & 0.091  & 0.084  & 0.093  & 0.093  & 0.068  & 0.069  & 0.071  & 0.072  & 0.068\tabularnewline
500  & 0.30  & 0.075  & 0.076  & 0.078  & 0.075  & 0.078  & 0.086  & 0.085  & 0.080  & 0.082  & 0.089  & 0.062  & 0.063  & 0.066  & 0.060  & 0.061\tabularnewline
1000  & 0.30  & 0.078  & 0.076  & 0.075  & 0.076  & 0.073  & 0.087  & 0.081  & 0.078  & 0.080  & 0.081  & 0.060  & 0.061  & 0.059  & 0.059  & 0.059\tabularnewline
\midrule 
250  & \textbf{0.50}  & 0.085  & 0.084  & 0.083  & 0.086  & 0.083  & 0.128  & 0.112  & 0.094  & 0.116  & 0.128  & 0.103  & 0.093  & 0.082  & 0.096  & 0.103\tabularnewline
500  & \textbf{0.50}  & 0.077  & 0.077  & 0.079  & 0.076  & 0.078  & 0.116  & 0.103  & 0.091  & 0.102  & 0.119  & 0.093  & 0.085  & 0.076  & 0.083  & 0.094\tabularnewline
1000  & \textbf{0.50}  & 0.079  & 0.077  & 0.075  & 0.074  & 0.076  & 0.117  & 0.102  & 0.084  & 0.097  & 0.112  & 0.092  & 0.083  & 0.070  & 0.079  & 0.088\tabularnewline
\midrule 
250  & 0.70  & 0.080  & 0.083  & 0.085  & 0.082  & 0.080  & 0.196  & 0.155  & 0.107  & 0.157  & 0.196  & 0.190  & 0.148  & 0.100  & 0.151  & 0.191\tabularnewline
500  & 0.70  & 0.073  & 0.075  & 0.080  & 0.073  & 0.071  & 0.188  & 0.149  & 0.099  & 0.145  & 0.186  & 0.183  & 0.143  & 0.092  & 0.137  & 0.183\tabularnewline
1000  & 0.70  & 0.074  & 0.071  & 0.076  & 0.072  & 0.075  & 0.188  & 0.142  & 0.097  & 0.140  & 0.180  & 0.182  & 0.137  & 0.089  & 0.137  & 0.177\tabularnewline
\midrule 
250  & 0.90  & 0.067  & 0.070  & 0.083  & 0.076  & 0.067  & 0.283  & 0.207  & 0.119  & 0.214  & 0.282  & 0.302  & 0.216  & 0.115  & 0.217  & 0.300\tabularnewline
500  & 0.90  & 0.059  & 0.067  & 0.080  & 0.063  & 0.059  & 0.280  & 0.203  & 0.110  & 0.201  & 0.278  & 0.300  & 0.211  & 0.105  & 0.205  & 0.298\tabularnewline
1000  & 0.90  & 0.061  & 0.061  & 0.078  & 0.061  & 0.060  & 0.279  & 0.197  & 0.106  & 0.193  & 0.269  & 0.297  & 0.202  & 0.104  & 0.203  & 0.293\tabularnewline
\midrule 
250  & 1.10  & 0.064  & 0.065  & 0.086  & 0.071  & 0.064  & 0.349  & 0.243  & 0.127  & 0.249  & 0.353  & 0.381  & 0.257  & 0.121  & 0.259  & 0.384\tabularnewline
500  & 1.10  & 0.058  & 0.065  & 0.080  & 0.061  & 0.059  & 0.346  & 0.238  & 0.116  & 0.233  & 0.343  & 0.377  & 0.250  & 0.113  & 0.246  & 0.373\tabularnewline
1000  & 1.10  & 0.059  & 0.058  & 0.075  & 0.059  & 0.057  & 0.341  & 0.234  & 0.111  & 0.229  & 0.331  & 0.376  & 0.250  & 0.110  & 0.246  & 0.369\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrr}
 &  & \multicolumn{5}{c}{W-IVX} & \multicolumn{5}{c}{WLS} & \multicolumn{5}{c}{OLS}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.103  & 0.080  & 0.081  & 0.083  & 0.081  & 0.082  & 0.081  & 0.082  & 0.083  & 0.082  & 0.083  & 0.060  & 0.062  & 0.067  & 0.066  & 0.060\tabularnewline
500  & -0.103  & 0.081  & 0.079  & 0.080  & 0.080  & 0.076  & 0.081  & 0.079  & 0.080  & 0.079  & 0.078  & 0.056  & 0.057  & 0.063  & 0.060  & 0.054\tabularnewline
1000  & -0.103  & 0.076  & 0.075  & 0.074  & 0.075  & 0.079  & 0.076  & 0.075  & 0.074  & 0.075  & 0.078  & 0.053  & 0.055  & 0.056  & 0.057  & 0.053\tabularnewline
\midrule 
250  & 0.097  & 0.079  & 0.080  & 0.084  & 0.082  & 0.082  & 0.081  & 0.082  & 0.085  & 0.084  & 0.084  & 0.060  & 0.063  & 0.068  & 0.068  & 0.059\tabularnewline
500  & 0.097  & 0.078  & 0.078  & 0.078  & 0.077  & 0.076  & 0.079  & 0.078  & 0.078  & 0.077  & 0.077  & 0.057  & 0.057  & 0.062  & 0.060  & 0.054\tabularnewline
1000  & 0.097  & 0.075  & 0.076  & 0.074  & 0.077  & 0.078  & 0.076  & 0.077  & 0.075  & 0.078  & 0.079  & 0.052  & 0.054  & 0.056  & 0.057  & 0.052\tabularnewline
\midrule 
250  & 0.297  & 0.077  & 0.079  & 0.086  & 0.081  & 0.079  & 0.088  & 0.088  & 0.089  & 0.090  & 0.092  & 0.065  & 0.067  & 0.073  & 0.073  & 0.065\tabularnewline
500  & 0.297  & 0.076  & 0.076  & 0.076  & 0.076  & 0.073  & 0.088  & 0.084  & 0.079  & 0.084  & 0.083  & 0.061  & 0.062  & 0.065  & 0.064  & 0.058\tabularnewline
1000  & 0.297  & 0.073  & 0.075  & 0.073  & 0.075  & 0.073  & 0.083  & 0.080  & 0.077  & 0.081  & 0.082  & 0.057  & 0.060  & 0.059  & 0.059  & 0.055\tabularnewline
\midrule 
250  & \textbf{0.497}  & 0.077  & 0.080  & 0.087  & 0.082  & 0.078  & 0.121  & 0.107  & 0.099  & 0.110  & 0.122  & 0.095  & 0.090  & 0.086  & 0.093  & 0.100\tabularnewline
500  & \textbf{0.497}  & 0.078  & 0.079  & 0.077  & 0.076  & 0.075  & 0.119  & 0.102  & 0.089  & 0.102  & 0.113  & 0.094  & 0.086  & 0.076  & 0.086  & 0.089\tabularnewline
1000  & \textbf{0.497}  & 0.073  & 0.076  & 0.075  & 0.071  & 0.077  & 0.109  & 0.100  & 0.084  & 0.095  & 0.110  & 0.086  & 0.081  & 0.069  & 0.076  & 0.085\tabularnewline
\midrule 
250  & 0.697  & 0.078  & 0.079  & 0.088  & 0.082  & 0.076  & 0.190  & 0.153  & 0.110  & 0.152  & 0.191  & 0.182  & 0.146  & 0.100  & 0.145  & 0.184\tabularnewline
500  & 0.697  & 0.074  & 0.074  & 0.078  & 0.076  & 0.072  & 0.188  & 0.148  & 0.097  & 0.147  & 0.182  & 0.182  & 0.143  & 0.093  & 0.143  & 0.178\tabularnewline
1000  & 0.697  & 0.068  & 0.074  & 0.075  & 0.069  & 0.069  & 0.180  & 0.144  & 0.093  & 0.137  & 0.178  & 0.175  & 0.139  & 0.086  & 0.131  & 0.173\tabularnewline
\midrule 
250  & 0.897  & 0.063  & 0.073  & 0.083  & 0.074  & 0.066  & 0.278  & 0.210  & 0.118  & 0.205  & 0.279  & 0.298  & 0.216  & 0.115  & 0.212  & 0.298\tabularnewline
500  & 0.897  & 0.062  & 0.069  & 0.077  & 0.065  & 0.060  & 0.279  & 0.205  & 0.111  & 0.199  & 0.272  & 0.297  & 0.211  & 0.107  & 0.206  & 0.290\tabularnewline
1000  & 0.897  & 0.056  & 0.062  & 0.073  & 0.059  & 0.058  & 0.270  & 0.196  & 0.106  & 0.195  & 0.273  & 0.292  & 0.203  & 0.100  & 0.204  & 0.293\tabularnewline
\midrule 
250  & 1.097  & 0.062  & 0.071  & 0.083  & 0.072  & 0.064  & 0.340  & 0.246  & 0.127  & 0.242  & 0.341  & 0.372  & 0.259  & 0.122  & 0.257  & 0.374\tabularnewline
500  & 1.097  & 0.057  & 0.065  & 0.079  & 0.061  & 0.058  & 0.343  & 0.240  & 0.118  & 0.236  & 0.335  & 0.377  & 0.253  & 0.115  & 0.249  & 0.364\tabularnewline
1000  & 1.097  & 0.054  & 0.058  & 0.076  & 0.058  & 0.056  & 0.335  & 0.232  & 0.113  & 0.234  & 0.341  & 0.373  & 0.247  & 0.108  & 0.249  & 0.373\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrr}
 &  & \multicolumn{5}{c}{W-IVX} & \multicolumn{5}{c}{WLS} & \multicolumn{5}{c}{OLS}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.156  & 0.074  & 0.077  & 0.081  & 0.077  & 0.081  & 0.075  & 0.078  & 0.081  & 0.079  & 0.082  & 0.055  & 0.060  & 0.064  & 0.059  & 0.055\tabularnewline
500  & -0.156  & 0.078  & 0.073  & 0.078  & 0.077  & 0.076  & 0.078  & 0.075  & 0.079  & 0.078  & 0.077  & 0.051  & 0.053  & 0.057  & 0.058  & 0.052\tabularnewline
1000  & -0.156  & 0.073  & 0.071  & 0.077  & 0.074  & 0.072  & 0.073  & 0.071  & 0.078  & 0.074  & 0.073  & 0.050  & 0.050  & 0.057  & 0.050  & 0.050\tabularnewline
\midrule 
250  & 0.044  & 0.078  & 0.078  & 0.079  & 0.079  & 0.079  & 0.080  & 0.080  & 0.080  & 0.080  & 0.082  & 0.056  & 0.060  & 0.061  & 0.059  & 0.056\tabularnewline
500  & 0.044  & 0.077  & 0.074  & 0.079  & 0.079  & 0.075  & 0.079  & 0.076  & 0.080  & 0.079  & 0.077  & 0.051  & 0.054  & 0.057  & 0.057  & 0.053\tabularnewline
1000  & 0.044  & 0.074  & 0.073  & 0.078  & 0.072  & 0.073  & 0.076  & 0.073  & 0.079  & 0.072  & 0.074  & 0.051  & 0.050  & 0.058  & 0.048  & 0.049\tabularnewline
\midrule 
250  & 0.244  & 0.077  & 0.078  & 0.079  & 0.079  & 0.078  & 0.089  & 0.086  & 0.083  & 0.088  & 0.090  & 0.059  & 0.062  & 0.063  & 0.062  & 0.059\tabularnewline
500  & 0.244  & 0.070  & 0.072  & 0.076  & 0.077  & 0.073  & 0.080  & 0.079  & 0.079  & 0.083  & 0.082  & 0.053  & 0.057  & 0.060  & 0.059  & 0.057\tabularnewline
1000  & 0.244  & 0.071  & 0.068  & 0.077  & 0.069  & 0.071  & 0.078  & 0.074  & 0.079  & 0.074  & 0.077  & 0.051  & 0.052  & 0.058  & 0.051  & 0.052\tabularnewline
\midrule 
250  & \textbf{0.444}  & 0.075  & 0.077  & 0.080  & 0.079  & 0.079  & 0.115  & 0.102  & 0.093  & 0.104  & 0.116  & 0.081  & 0.079  & 0.072  & 0.079  & 0.084\tabularnewline
500  & \textbf{0.444}  & 0.075  & 0.075  & 0.077  & 0.077  & 0.075  & 0.108  & 0.098  & 0.088  & 0.100  & 0.109  & 0.074  & 0.072  & 0.070  & 0.074  & 0.077\tabularnewline
1000  & \textbf{0.444}  & 0.071  & 0.071  & 0.073  & 0.069  & 0.071  & 0.102  & 0.093  & 0.080  & 0.087  & 0.099  & 0.068  & 0.066  & 0.065  & 0.063  & 0.067\tabularnewline
\midrule 
250  & 0.644  & 0.078  & 0.080  & 0.084  & 0.079  & 0.078  & 0.176  & 0.141  & 0.107  & 0.140  & 0.174  & 0.155  & 0.126  & 0.093  & 0.125  & 0.156\tabularnewline
500  & 0.644  & 0.072  & 0.074  & 0.081  & 0.077  & 0.074  & 0.164  & 0.136  & 0.102  & 0.135  & 0.168  & 0.143  & 0.121  & 0.091  & 0.120  & 0.147\tabularnewline
1000  & 0.644  & 0.068  & 0.071  & 0.074  & 0.070  & 0.065  & 0.155  & 0.128  & 0.093  & 0.127  & 0.156  & 0.137  & 0.113  & 0.082  & 0.110  & 0.138\tabularnewline
\midrule 
250  & 0.844  & 0.065  & 0.074  & 0.084  & 0.073  & 0.063  & 0.259  & 0.193  & 0.122  & 0.193  & 0.254  & 0.271  & 0.191  & 0.115  & 0.195  & 0.262\tabularnewline
500  & 0.844  & 0.060  & 0.066  & 0.080  & 0.065  & 0.061  & 0.253  & 0.193  & 0.114  & 0.187  & 0.251  & 0.260  & 0.193  & 0.109  & 0.191  & 0.261\tabularnewline
1000  & 0.844  & 0.052  & 0.063  & 0.075  & 0.063  & 0.056  & 0.245  & 0.183  & 0.106  & 0.182  & 0.246  & 0.252  & 0.183  & 0.101  & 0.182  & 0.252\tabularnewline
\midrule 
250  & 1.044  & 0.058  & 0.068  & 0.087  & 0.068  & 0.057  & 0.327  & 0.233  & 0.133  & 0.235  & 0.324  & 0.358  & 0.243  & 0.126  & 0.246  & 0.348\tabularnewline
500  & 1.044  & 0.056  & 0.062  & 0.081  & 0.059  & 0.055  & 0.325  & 0.231  & 0.123  & 0.229  & 0.326  & 0.352  & 0.240  & 0.116  & 0.241  & 0.350\tabularnewline
1000  & 1.044  & 0.051  & 0.056  & 0.074  & 0.057  & 0.051  & 0.318  & 0.225  & 0.117  & 0.225  & 0.314  & 0.345  & 0.234  & 0.112  & 0.235  & 0.343\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrr}
 &  & \multicolumn{5}{c}{W-IVX} & \multicolumn{5}{c}{WLS} & \multicolumn{5}{c}{OLS}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.225  & 0.077  & 0.073  & 0.074  & 0.075  & 0.076  & 0.078  & 0.075  & 0.075  & 0.077  & 0.078  & 0.052  & 0.053  & 0.056  & 0.054  & 0.051\tabularnewline
500  & -0.225  & 0.071  & 0.071  & 0.075  & 0.072  & 0.071  & 0.073  & 0.072  & 0.076  & 0.072  & 0.073  & 0.051  & 0.051  & 0.054  & 0.053  & 0.048\tabularnewline
1000  & -0.225  & 0.067  & 0.068  & 0.071  & 0.074  & 0.070  & 0.068  & 0.068  & 0.071  & 0.074  & 0.071  & 0.047  & 0.045  & 0.048  & 0.050  & 0.046\tabularnewline
\midrule 
250  & -0.025  & 0.078  & 0.076  & 0.077  & 0.076  & 0.076  & 0.081  & 0.078  & 0.079  & 0.078  & 0.078  & 0.053  & 0.053  & 0.057  & 0.056  & 0.052\tabularnewline
500  & -0.025  & 0.071  & 0.073  & 0.076  & 0.072  & 0.072  & 0.073  & 0.074  & 0.076  & 0.075  & 0.074  & 0.050  & 0.050  & 0.056  & 0.052  & 0.050\tabularnewline
1000  & -0.025  & 0.070  & 0.068  & 0.074  & 0.072  & 0.071  & 0.072  & 0.069  & 0.075  & 0.074  & 0.073  & 0.047  & 0.046  & 0.048  & 0.049  & 0.048\tabularnewline
\midrule 
250  & 0.175  & 0.075  & 0.074  & 0.075  & 0.073  & 0.073  & 0.085  & 0.082  & 0.079  & 0.079  & 0.082  & 0.054  & 0.054  & 0.059  & 0.055  & 0.052\tabularnewline
500  & 0.175  & 0.069  & 0.070  & 0.072  & 0.070  & 0.069  & 0.075  & 0.079  & 0.076  & 0.077  & 0.078  & 0.050  & 0.051  & 0.054  & 0.053  & 0.050\tabularnewline
1000  & 0.175  & 0.069  & 0.068  & 0.071  & 0.068  & 0.070  & 0.075  & 0.073  & 0.074  & 0.073  & 0.076  & 0.046  & 0.047  & 0.049  & 0.049  & 0.049\tabularnewline
\midrule 
250  & \textbf{0.375}  & 0.077  & 0.073  & 0.077  & 0.076  & 0.073  & 0.107  & 0.098  & 0.089  & 0.097  & 0.104  & 0.066  & 0.066  & 0.065  & 0.065  & 0.064\tabularnewline
500  & \textbf{0.375}  & 0.067  & 0.072  & 0.074  & 0.069  & 0.070  & 0.094  & 0.092  & 0.086  & 0.091  & 0.096  & 0.059  & 0.060  & 0.062  & 0.063  & 0.056\tabularnewline
1000  & \textbf{0.375}  & 0.067  & 0.066  & 0.071  & 0.068  & 0.068  & 0.095  & 0.083  & 0.082  & 0.082  & 0.095  & 0.055  & 0.054  & 0.056  & 0.056  & 0.056\tabularnewline
\midrule 
250  & 0.575  & 0.080  & 0.078  & 0.077  & 0.080  & 0.076  & 0.155  & 0.130  & 0.102  & 0.131  & 0.153  & 0.118  & 0.100  & 0.083  & 0.099  & 0.114\tabularnewline
500  & 0.575  & 0.071  & 0.074  & 0.077  & 0.074  & 0.070  & 0.142  & 0.125  & 0.099  & 0.121  & 0.140  & 0.106  & 0.096  & 0.080  & 0.095  & 0.105\tabularnewline
1000  & 0.575  & 0.068  & 0.070  & 0.074  & 0.070  & 0.070  & 0.137  & 0.116  & 0.091  & 0.115  & 0.139  & 0.101  & 0.086  & 0.076  & 0.087  & 0.102\tabularnewline
\midrule 
250  & 0.775  & 0.068  & 0.073  & 0.077  & 0.074  & 0.066  & 0.230  & 0.180  & 0.114  & 0.177  & 0.225  & 0.219  & 0.168  & 0.107  & 0.165  & 0.214\tabularnewline
500  & 0.775  & 0.059  & 0.066  & 0.074  & 0.069  & 0.058  & 0.212  & 0.172  & 0.110  & 0.170  & 0.215  & 0.203  & 0.162  & 0.102  & 0.161  & 0.205\tabularnewline
1000  & 0.775  & 0.055  & 0.062  & 0.072  & 0.062  & 0.056  & 0.212  & 0.163  & 0.108  & 0.158  & 0.211  & 0.200  & 0.155  & 0.097  & 0.151  & 0.203\tabularnewline
\midrule 
250  & 0.975  & 0.056  & 0.065  & 0.080  & 0.065  & 0.055  & 0.295  & 0.222  & 0.131  & 0.222  & 0.296  & 0.314  & 0.226  & 0.124  & 0.227  & 0.307\tabularnewline
500  & 0.975  & 0.052  & 0.060  & 0.076  & 0.060  & 0.050  & 0.284  & 0.220  & 0.127  & 0.216  & 0.291  & 0.300  & 0.224  & 0.120  & 0.220  & 0.310\tabularnewline
1000  & 0.975  & 0.049  & 0.054  & 0.073  & 0.054  & 0.050  & 0.286  & 0.208  & 0.121  & 0.200  & 0.285  & 0.298  & 0.211  & 0.112  & 0.207  & 0.301\tabularnewline
\bottomrule
\end{tabular}\end{adjustbox} \label{tab:sim-dgp1-linear-w05-alpha-1p60} 
\end{table}

\end{landscape} \clearpage{}

\begin{landscape}

\begin{table}[htbp]
\centering \caption{Empirical size (nominal size 5\%): $[\alpha,\nu]=[1.4,2.1]$; \textbf{DGP1};
$[f(x),\ w(x)]=[x,\ x^{\left\langle 0.5\right\rangle }]$; $d_{*}=0.286$ }
\begin{adjustbox}{max totalsize={\linewidth}{0.77\textwidth},center}
\begin{tabular}{rrrrrrrrrrrrrrrrr}
 &  & \multicolumn{5}{c}{W-IVX} & \multicolumn{5}{c}{WLS} & \multicolumn{5}{c}{OLS}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.314  & 0.065  & 0.069  & 0.075  & 0.071  & 0.068  & 0.067  & 0.070  & 0.076  & 0.073  & 0.070  & 0.045  & 0.050  & 0.051  & 0.049  & 0.043\tabularnewline
500  & -0.314  & 0.066  & 0.069  & 0.072  & 0.069  & 0.063  & 0.067  & 0.070  & 0.073  & 0.071  & 0.065  & 0.048  & 0.050  & 0.051  & 0.049  & 0.048\tabularnewline
1000  & -0.314  & 0.061  & 0.064  & 0.068  & 0.068  & 0.065  & 0.062  & 0.065  & 0.069  & 0.069  & 0.066  & 0.043  & 0.042  & 0.044  & 0.045  & 0.044\tabularnewline
\midrule 
250  & -0.114  & 0.065  & 0.069  & 0.074  & 0.071  & 0.065  & 0.069  & 0.072  & 0.076  & 0.073  & 0.069  & 0.046  & 0.050  & 0.050  & 0.050  & 0.044\tabularnewline
500  & -0.114  & 0.065  & 0.068  & 0.071  & 0.069  & 0.065  & 0.067  & 0.071  & 0.073  & 0.072  & 0.066  & 0.047  & 0.049  & 0.050  & 0.049  & 0.047\tabularnewline
1000  & -0.114  & 0.062  & 0.063  & 0.067  & 0.068  & 0.065  & 0.064  & 0.065  & 0.069  & 0.069  & 0.067  & 0.042  & 0.042  & 0.043  & 0.044  & 0.044\tabularnewline
\midrule 
250  & 0.086  & 0.066  & 0.068  & 0.073  & 0.071  & 0.064  & 0.073  & 0.077  & 0.076  & 0.078  & 0.073  & 0.048  & 0.050  & 0.051  & 0.052  & 0.044\tabularnewline
500  & 0.086  & 0.066  & 0.066  & 0.069  & 0.069  & 0.064  & 0.073  & 0.071  & 0.073  & 0.076  & 0.070  & 0.047  & 0.048  & 0.050  & 0.049  & 0.048\tabularnewline
1000  & 0.086  & 0.062  & 0.064  & 0.065  & 0.065  & 0.063  & 0.067  & 0.068  & 0.069  & 0.068  & 0.068  & 0.041  & 0.043  & 0.043  & 0.044  & 0.043\tabularnewline
\midrule 
250  & \textbf{0.286}  & 0.067  & 0.074  & 0.072  & 0.070  & 0.067  & 0.092  & 0.092  & 0.085  & 0.090  & 0.093  & 0.052  & 0.056  & 0.055  & 0.056  & 0.050\tabularnewline
500  & \textbf{0.286}  & 0.067  & 0.069  & 0.067  & 0.072  & 0.067  & 0.088  & 0.084  & 0.079  & 0.088  & 0.087  & 0.051  & 0.050  & 0.053  & 0.053  & 0.048\tabularnewline
1000  & \textbf{0.286}  & 0.063  & 0.066  & 0.068  & 0.062  & 0.059  & 0.085  & 0.078  & 0.076  & 0.078  & 0.077  & 0.045  & 0.046  & 0.048  & 0.045  & 0.045\tabularnewline
\midrule 
250  & 0.486  & 0.073  & 0.077  & 0.074  & 0.074  & 0.072  & 0.132  & 0.119  & 0.096  & 0.113  & 0.132  & 0.078  & 0.080  & 0.069  & 0.076  & 0.078\tabularnewline
500  & 0.486  & 0.068  & 0.069  & 0.070  & 0.076  & 0.068  & 0.123  & 0.107  & 0.091  & 0.110  & 0.124  & 0.075  & 0.069  & 0.066  & 0.073  & 0.072\tabularnewline
1000  & 0.486  & 0.067  & 0.067  & 0.070  & 0.066  & 0.061  & 0.119  & 0.103  & 0.090  & 0.101  & 0.108  & 0.070  & 0.066  & 0.062  & 0.064  & 0.061\tabularnewline
\midrule 
250  & 0.686  & 0.067  & 0.077  & 0.077  & 0.072  & 0.069  & 0.191  & 0.160  & 0.116  & 0.150  & 0.193  & 0.157  & 0.133  & 0.098  & 0.127  & 0.158\tabularnewline
500  & 0.686  & 0.064  & 0.067  & 0.071  & 0.073  & 0.064  & 0.181  & 0.146  & 0.104  & 0.150  & 0.185  & 0.147  & 0.121  & 0.088  & 0.127  & 0.149\tabularnewline
1000  & 0.686  & 0.061  & 0.064  & 0.070  & 0.065  & 0.057  & 0.175  & 0.141  & 0.103  & 0.145  & 0.166  & 0.146  & 0.116  & 0.087  & 0.118  & 0.132\tabularnewline
\midrule 
250  & 0.886  & 0.054  & 0.067  & 0.077  & 0.065  & 0.057  & 0.261  & 0.203  & 0.133  & 0.197  & 0.263  & 0.256  & 0.199  & 0.123  & 0.189  & 0.259\tabularnewline
500  & 0.886  & 0.053  & 0.059  & 0.069  & 0.059  & 0.051  & 0.254  & 0.190  & 0.121  & 0.193  & 0.248  & 0.247  & 0.183  & 0.113  & 0.188  & 0.245\tabularnewline
1000  & 0.886  & 0.048  & 0.052  & 0.066  & 0.056  & 0.046  & 0.243  & 0.183  & 0.117  & 0.187  & 0.236  & 0.242  & 0.177  & 0.110  & 0.183  & 0.233\tabularnewline
\bottomrule
\end{tabular}\end{adjustbox} \label{tab:sim-dgp1-linear-w05-alpha-1p40} 
\end{table}

\end{landscape} \clearpage{}

\begin{landscape}

\begin{table}[htbp]
\centering \caption{Empirical size (nominal size 5\%): $[\alpha,\nu]=[1.2,2.1]$; \textbf{DGP1};
$[f(x),\ w(x)]=[x,\ x^{\left\langle 0.5\right\rangle }]$; $d_{*}=0.167$ }
\begin{adjustbox}{max totalsize={\linewidth}{0.77\textwidth},center}
\begin{tabular}{rrrrrrrrrrrrrrrrr}
 &  & \multicolumn{5}{c}{W-IVX} & \multicolumn{5}{c}{WLS} & \multicolumn{5}{c}{OLS}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.433  & 0.066  & 0.065  & 0.067  & 0.067  & 0.061  & 0.067  & 0.066  & 0.069  & 0.069  & 0.063  & 0.046  & 0.047  & 0.050  & 0.049  & 0.046\tabularnewline
500  & -0.433  & 0.062  & 0.064  & 0.068  & 0.060  & 0.058  & 0.062  & 0.065  & 0.068  & 0.061  & 0.060  & 0.042  & 0.046  & 0.046  & 0.044  & 0.044\tabularnewline
1000  & -0.433  & 0.060  & 0.061  & 0.062  & 0.060  & 0.058  & 0.061  & 0.062  & 0.062  & 0.060  & 0.058  & 0.042  & 0.043  & 0.041  & 0.041  & 0.040\tabularnewline
\midrule 
250  & -0.233  & 0.063  & 0.063  & 0.067  & 0.067  & 0.061  & 0.065  & 0.065  & 0.069  & 0.069  & 0.064  & 0.045  & 0.045  & 0.050  & 0.048  & 0.044\tabularnewline
500  & -0.233  & 0.061  & 0.062  & 0.067  & 0.059  & 0.057  & 0.063  & 0.066  & 0.069  & 0.061  & 0.060  & 0.041  & 0.045  & 0.045  & 0.042  & 0.042\tabularnewline
1000  & -0.233  & 0.060  & 0.059  & 0.060  & 0.060  & 0.058  & 0.062  & 0.061  & 0.060  & 0.061  & 0.060  & 0.041  & 0.042  & 0.040  & 0.040  & 0.039\tabularnewline
\midrule 
250  & -0.033  & 0.060  & 0.063  & 0.067  & 0.067  & 0.061  & 0.063  & 0.066  & 0.069  & 0.070  & 0.064  & 0.045  & 0.044  & 0.050  & 0.048  & 0.044\tabularnewline
500  & -0.033  & 0.059  & 0.063  & 0.065  & 0.059  & 0.057  & 0.063  & 0.066  & 0.064  & 0.063  & 0.061  & 0.041  & 0.044  & 0.044  & 0.043  & 0.042\tabularnewline
1000  & -0.033  & 0.061  & 0.059  & 0.058  & 0.061  & 0.057  & 0.063  & 0.060  & 0.061  & 0.061  & 0.060  & 0.041  & 0.042  & 0.040  & 0.041  & 0.041\tabularnewline
\midrule 
250  & \textbf{0.167}  & 0.062  & 0.064  & 0.065  & 0.065  & 0.061  & 0.077  & 0.078  & 0.078  & 0.077  & 0.077  & 0.046  & 0.045  & 0.049  & 0.049  & 0.045\tabularnewline
500  & \textbf{0.167}  & 0.059  & 0.062  & 0.059  & 0.060  & 0.059  & 0.075  & 0.073  & 0.069  & 0.071  & 0.073  & 0.042  & 0.044  & 0.044  & 0.044  & 0.043\tabularnewline
1000  & \textbf{0.167}  & 0.058  & 0.059  & 0.059  & 0.058  & 0.058  & 0.071  & 0.071  & 0.068  & 0.070  & 0.072  & 0.040  & 0.043  & 0.041  & 0.041  & 0.043\tabularnewline
\midrule 
250  & 0.367  & 0.066  & 0.066  & 0.069  & 0.068  & 0.065  & 0.104  & 0.097  & 0.093  & 0.101  & 0.102  & 0.056  & 0.057  & 0.058  & 0.059  & 0.055\tabularnewline
500  & 0.367  & 0.064  & 0.065  & 0.062  & 0.065  & 0.062  & 0.099  & 0.093  & 0.081  & 0.094  & 0.099  & 0.049  & 0.050  & 0.048  & 0.051  & 0.052\tabularnewline
1000  & 0.367  & 0.061  & 0.059  & 0.064  & 0.061  & 0.061  & 0.091  & 0.086  & 0.082  & 0.086  & 0.094  & 0.047  & 0.047  & 0.049  & 0.049  & 0.049\tabularnewline
\midrule 
250  & 0.567  & 0.066  & 0.069  & 0.074  & 0.074  & 0.069  & 0.149  & 0.127  & 0.111  & 0.129  & 0.146  & 0.101  & 0.088  & 0.079  & 0.090  & 0.097\tabularnewline
500  & 0.567  & 0.064  & 0.067  & 0.067  & 0.067  & 0.063  & 0.138  & 0.119  & 0.098  & 0.123  & 0.139  & 0.086  & 0.082  & 0.070  & 0.084  & 0.087\tabularnewline
1000  & 0.567  & 0.064  & 0.062  & 0.068  & 0.063  & 0.061  & 0.131  & 0.112  & 0.097  & 0.115  & 0.135  & 0.081  & 0.073  & 0.069  & 0.074  & 0.084\tabularnewline
\midrule 
250  & 0.767  & 0.057  & 0.064  & 0.078  & 0.067  & 0.059  & 0.205  & 0.167  & 0.129  & 0.170  & 0.208  & 0.178  & 0.146  & 0.110  & 0.148  & 0.184\tabularnewline
500  & 0.767  & 0.051  & 0.059  & 0.068  & 0.058  & 0.051  & 0.195  & 0.156  & 0.117  & 0.161  & 0.197  & 0.172  & 0.136  & 0.100  & 0.137  & 0.174\tabularnewline
1000  & 0.767  & 0.052  & 0.057  & 0.066  & 0.056  & 0.050  & 0.185  & 0.152  & 0.114  & 0.151  & 0.192  & 0.163  & 0.129  & 0.098  & 0.132  & 0.168\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrr}
 &  & \multicolumn{5}{c}{W-IVX} & \multicolumn{5}{c}{WLS} & \multicolumn{5}{c}{OLS}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.60  & 0.054  & 0.061  & 0.063  & 0.057  & 0.054  & 0.055  & 0.061  & 0.064  & 0.058  & 0.055  & 0.043  & 0.044  & 0.050  & 0.045  & 0.042\tabularnewline
500  & -0.60  & 0.051  & 0.056  & 0.057  & 0.056  & 0.051  & 0.052  & 0.057  & 0.058  & 0.057  & 0.051  & 0.040  & 0.041  & 0.044  & 0.043  & 0.039\tabularnewline
1000  & -0.60  & 0.055  & 0.051  & 0.056  & 0.056  & 0.049  & 0.055  & 0.051  & 0.056  & 0.056  & 0.049  & 0.043  & 0.037  & 0.043  & 0.042  & 0.040\tabularnewline
\midrule 
250  & -0.40  & 0.052  & 0.061  & 0.063  & 0.058  & 0.053  & 0.055  & 0.062  & 0.064  & 0.060  & 0.056  & 0.042  & 0.043  & 0.049  & 0.045  & 0.041\tabularnewline
500  & -0.40  & 0.049  & 0.056  & 0.056  & 0.058  & 0.050  & 0.052  & 0.058  & 0.058  & 0.059  & 0.051  & 0.039  & 0.040  & 0.044  & 0.043  & 0.038\tabularnewline
1000  & -0.40  & 0.055  & 0.051  & 0.055  & 0.057  & 0.049  & 0.057  & 0.052  & 0.056  & 0.058  & 0.050  & 0.041  & 0.037  & 0.042  & 0.041  & 0.039\tabularnewline
\midrule 
250  & -0.20  & 0.052  & 0.060  & 0.061  & 0.055  & 0.052  & 0.056  & 0.062  & 0.065  & 0.058  & 0.057  & 0.040  & 0.041  & 0.047  & 0.044  & 0.041\tabularnewline
500  & -0.20  & 0.049  & 0.055  & 0.057  & 0.058  & 0.049  & 0.053  & 0.058  & 0.060  & 0.062  & 0.052  & 0.039  & 0.041  & 0.044  & 0.041  & 0.036\tabularnewline
1000  & -0.20  & 0.055  & 0.051  & 0.054  & 0.056  & 0.049  & 0.057  & 0.052  & 0.056  & 0.059  & 0.052  & 0.040  & 0.037  & 0.041  & 0.041  & 0.038\tabularnewline
\midrule 
250  & \textbf{0.00}  & 0.055  & 0.057  & 0.061  & 0.056  & 0.053  & 0.056  & 0.061  & 0.063  & 0.058  & 0.056  & 0.041  & 0.043  & 0.047  & 0.044  & 0.043\tabularnewline
500  & \textbf{0.00}  & 0.051  & 0.056  & 0.056  & 0.057  & 0.048  & 0.055  & 0.059  & 0.058  & 0.059  & 0.051  & 0.040  & 0.042  & 0.044  & 0.042  & 0.036\tabularnewline
1000  & \textbf{0.00}  & 0.051  & 0.051  & 0.052  & 0.053  & 0.051  & 0.053  & 0.055  & 0.054  & 0.056  & 0.053  & 0.041  & 0.037  & 0.040  & 0.040  & 0.039\tabularnewline
\midrule 
250  & 0.20  & 0.056  & 0.059  & 0.061  & 0.058  & 0.057  & 0.081  & 0.077  & 0.076  & 0.077  & 0.081  & 0.044  & 0.044  & 0.048  & 0.045  & 0.043\tabularnewline
500  & 0.20  & 0.057  & 0.058  & 0.057  & 0.056  & 0.052  & 0.073  & 0.075  & 0.071  & 0.071  & 0.073  & 0.041  & 0.043  & 0.044  & 0.040  & 0.039\tabularnewline
1000  & 0.20  & 0.054  & 0.054  & 0.053  & 0.055  & 0.052  & 0.072  & 0.067  & 0.068  & 0.071  & 0.070  & 0.041  & 0.038  & 0.042  & 0.041  & 0.040\tabularnewline
\midrule 
250  & 0.40  & 0.060  & 0.065  & 0.065  & 0.065  & 0.064  & 0.107  & 0.099  & 0.094  & 0.101  & 0.112  & 0.056  & 0.055  & 0.058  & 0.057  & 0.057\tabularnewline
500  & 0.40  & 0.058  & 0.062  & 0.062  & 0.057  & 0.059  & 0.097  & 0.096  & 0.088  & 0.091  & 0.103  & 0.050  & 0.054  & 0.051  & 0.049  & 0.050\tabularnewline
1000  & 0.40  & 0.057  & 0.057  & 0.057  & 0.057  & 0.056  & 0.094  & 0.087  & 0.084  & 0.092  & 0.096  & 0.050  & 0.047  & 0.049  & 0.049  & 0.046\tabularnewline
\midrule 
250  & 0.60  & 0.061  & 0.065  & 0.069  & 0.067  & 0.066  & 0.150  & 0.130  & 0.115  & 0.132  & 0.156  & 0.097  & 0.089  & 0.084  & 0.090  & 0.101\tabularnewline
500  & 0.60  & 0.058  & 0.063  & 0.065  & 0.060  & 0.060  & 0.139  & 0.125  & 0.106  & 0.122  & 0.144  & 0.091  & 0.085  & 0.074  & 0.082  & 0.090\tabularnewline
1000  & 0.60  & 0.057  & 0.058  & 0.062  & 0.061  & 0.055  & 0.134  & 0.118  & 0.101  & 0.121  & 0.135  & 0.085  & 0.075  & 0.071  & 0.078  & 0.082\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrr}
 &  & \multicolumn{5}{c}{W-IVX} & \multicolumn{5}{c}{WLS} & \multicolumn{5}{c}{OLS}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.85  & 0.051  & 0.055  & 0.056  & 0.054  & 0.049  & 0.051  & 0.055  & 0.056  & 0.054  & 0.049  & 0.044  & 0.047  & 0.044  & 0.045  & 0.043\tabularnewline
500  & -0.85  & 0.048  & 0.053  & 0.053  & 0.047  & 0.048  & 0.049  & 0.053  & 0.053  & 0.047  & 0.048  & 0.039  & 0.043  & 0.045  & 0.041  & 0.042\tabularnewline
1000  & -0.85  & 0.046  & 0.049  & 0.047  & 0.048  & 0.047  & 0.045  & 0.049  & 0.047  & 0.048  & 0.047  & 0.037  & 0.041  & 0.040  & 0.041  & 0.037\tabularnewline
\midrule 
250  & -0.65  & 0.051  & 0.054  & 0.052  & 0.055  & 0.050  & 0.052  & 0.055  & 0.053  & 0.055  & 0.051  & 0.043  & 0.046  & 0.043  & 0.044  & 0.042\tabularnewline
500  & -0.65  & 0.048  & 0.051  & 0.052  & 0.049  & 0.048  & 0.049  & 0.052  & 0.053  & 0.049  & 0.049  & 0.038  & 0.042  & 0.043  & 0.040  & 0.041\tabularnewline
1000  & -0.65  & 0.046  & 0.048  & 0.048  & 0.048  & 0.046  & 0.046  & 0.048  & 0.048  & 0.048  & 0.047  & 0.037  & 0.039  & 0.039  & 0.040  & 0.037\tabularnewline
\midrule 
250  & -0.45  & 0.051  & 0.054  & 0.053  & 0.054  & 0.048  & 0.054  & 0.055  & 0.055  & 0.056  & 0.051  & 0.042  & 0.046  & 0.042  & 0.044  & 0.043\tabularnewline
500  & -0.45  & 0.048  & 0.053  & 0.052  & 0.047  & 0.048  & 0.050  & 0.055  & 0.053  & 0.048  & 0.049  & 0.037  & 0.042  & 0.042  & 0.039  & 0.039\tabularnewline
1000  & -0.45  & 0.046  & 0.048  & 0.048  & 0.047  & 0.047  & 0.047  & 0.049  & 0.049  & 0.047  & 0.048  & 0.035  & 0.038  & 0.037  & 0.039  & 0.036\tabularnewline
\midrule 
250  & \textbf{-0.25}  & 0.049  & 0.053  & 0.052  & 0.053  & 0.050  & 0.053  & 0.057  & 0.056  & 0.057  & 0.054  & 0.040  & 0.043  & 0.040  & 0.043  & 0.042\tabularnewline
500  & \textbf{-0.25}  & 0.047  & 0.052  & 0.053  & 0.046  & 0.047  & 0.051  & 0.055  & 0.056  & 0.050  & 0.050  & 0.036  & 0.041  & 0.042  & 0.038  & 0.039\tabularnewline
1000  & \textbf{-0.25}  & 0.046  & 0.048  & 0.046  & 0.045  & 0.046  & 0.048  & 0.050  & 0.049  & 0.047  & 0.049  & 0.034  & 0.037  & 0.037  & 0.037  & 0.035\tabularnewline
\midrule 
250  & -0.05  & 0.048  & 0.053  & 0.051  & 0.051  & 0.049  & 0.051  & 0.054  & 0.052  & 0.053  & 0.053  & 0.041  & 0.042  & 0.040  & 0.043  & 0.041\tabularnewline
500  & -0.05  & 0.044  & 0.050  & 0.052  & 0.046  & 0.045  & 0.048  & 0.053  & 0.053  & 0.049  & 0.050  & 0.037  & 0.041  & 0.042  & 0.038  & 0.039\tabularnewline
1000  & -0.05  & 0.042  & 0.046  & 0.047  & 0.045  & 0.043  & 0.045  & 0.047  & 0.048  & 0.046  & 0.047  & 0.034  & 0.037  & 0.037  & 0.036  & 0.035\tabularnewline
\midrule 
250  & 0.15  & 0.051  & 0.053  & 0.049  & 0.054  & 0.052  & 0.070  & 0.070  & 0.066  & 0.071  & 0.069  & 0.043  & 0.043  & 0.040  & 0.044  & 0.042\tabularnewline
500  & 0.15  & 0.046  & 0.052  & 0.053  & 0.049  & 0.047  & 0.062  & 0.065  & 0.068  & 0.063  & 0.064  & 0.036  & 0.041  & 0.044  & 0.038  & 0.039\tabularnewline
1000  & 0.15  & 0.045  & 0.046  & 0.051  & 0.047  & 0.044  & 0.059  & 0.061  & 0.061  & 0.060  & 0.058  & 0.035  & 0.036  & 0.037  & 0.037  & 0.036\tabularnewline
\midrule 
250  & 0.35  & 0.056  & 0.059  & 0.056  & 0.060  & 0.055  & 0.101  & 0.092  & 0.086  & 0.095  & 0.097  & 0.051  & 0.051  & 0.049  & 0.052  & 0.049\tabularnewline
500  & 0.35  & 0.051  & 0.054  & 0.056  & 0.052  & 0.051  & 0.092  & 0.089  & 0.086  & 0.086  & 0.090  & 0.043  & 0.048  & 0.048  & 0.044  & 0.045\tabularnewline
1000  & 0.35  & 0.051  & 0.054  & 0.055  & 0.054  & 0.050  & 0.087  & 0.083  & 0.081  & 0.084  & 0.085  & 0.042  & 0.040  & 0.043  & 0.043  & 0.041\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr}
$w(x)$  &  & \multicolumn{3}{c}{$x^{\langle0\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.5\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.75\rangle}$} & \multicolumn{3}{c}{$x^{\langle1\rangle}$}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.10  & 0.074  & 0.075  & 0.072  & 0.084  & 0.080  & 0.082  & 0.062  & 0.067  & 0.059  & 0.058  & 0.070  & 0.061\tabularnewline
500  & -0.10  & 0.070  & 0.069  & 0.067  & 0.080  & 0.083  & 0.081  & 0.053  & 0.064  & 0.058  & 0.057  & 0.064  & 0.056\tabularnewline
1000  & -0.10  & 0.066  & 0.067  & 0.068  & 0.077  & 0.077  & 0.076  & 0.053  & 0.059  & 0.051  & 0.054  & 0.058  & 0.054\tabularnewline
\midrule 
250  & 0.10  & 0.073  & 0.074  & 0.073  & 0.081  & 0.082  & 0.083  & 0.060  & 0.067  & 0.058  & 0.059  & 0.070  & 0.061\tabularnewline
500  & 0.10  & 0.071  & 0.071  & 0.070  & 0.077  & 0.081  & 0.082  & 0.054  & 0.064  & 0.056  & 0.056  & 0.063  & 0.055\tabularnewline
1000  & 0.10  & 0.062  & 0.067  & 0.068  & 0.079  & 0.076  & 0.077  & 0.055  & 0.058  & 0.051  & 0.055  & 0.058  & 0.054\tabularnewline
\midrule 
250  & 0.30  & 0.074  & 0.077  & 0.077  & 0.079  & 0.078  & 0.080  & 0.059  & 0.067  & 0.059  & 0.058  & 0.071  & 0.062\tabularnewline
500  & 0.30  & 0.070  & 0.074  & 0.072  & 0.075  & 0.078  & 0.078  & 0.055  & 0.066  & 0.056  & 0.057  & 0.063  & 0.058\tabularnewline
1000  & 0.30  & 0.064  & 0.068  & 0.069  & 0.078  & 0.075  & 0.073  & 0.056  & 0.061  & 0.051  & 0.056  & 0.063  & 0.055\tabularnewline
\midrule 
250  & \textbf{0.50}  & 0.082  & 0.081  & 0.084  & 0.085  & 0.083  & 0.083  & 0.066  & 0.072  & 0.064  & 0.065  & 0.076  & 0.066\tabularnewline
500  & \textbf{0.50}  & 0.078  & 0.073  & 0.081  & 0.077  & 0.079  & 0.078  & 0.059  & 0.071  & 0.061  & 0.064  & 0.067  & 0.064\tabularnewline
1000  & \textbf{0.50}  & 0.072  & 0.071  & 0.074  & 0.079  & 0.075  & 0.076  & 0.060  & 0.070  & 0.058  & 0.065  & 0.066  & 0.065\tabularnewline
\midrule 
250  & 0.70  & 0.084  & 0.085  & 0.084  & 0.080  & 0.085  & 0.080  & 0.077  & 0.078  & 0.077  & 0.076  & 0.082  & 0.074\tabularnewline
500  & 0.70  & 0.077  & 0.079  & 0.080  & 0.073  & 0.080  & 0.071  & 0.068  & 0.077  & 0.070  & 0.073  & 0.072  & 0.073\tabularnewline
1000  & 0.70  & 0.073  & 0.079  & 0.072  & 0.074  & 0.076  & 0.075  & 0.069  & 0.074  & 0.067  & 0.070  & 0.073  & 0.072\tabularnewline
\midrule 
250  & 0.90  & 0.081  & 0.088  & 0.077  & 0.067  & 0.083  & 0.067  & 0.074  & 0.080  & 0.076  & 0.073  & 0.082  & 0.072\tabularnewline
500  & 0.90  & 0.071  & 0.081  & 0.073  & 0.059  & 0.080  & 0.059  & 0.068  & 0.080  & 0.071  & 0.068  & 0.075  & 0.069\tabularnewline
1000  & 0.90  & 0.064  & 0.079  & 0.063  & 0.061  & 0.078  & 0.060  & 0.063  & 0.074  & 0.068  & 0.065  & 0.071  & 0.068\tabularnewline
\midrule 
250  & 1.10  & 0.074  & 0.091  & 0.074  & 0.064  & 0.086  & 0.064  & 0.076  & 0.086  & 0.077  & 0.077  & 0.086  & 0.077\tabularnewline
500  & 1.10  & 0.068  & 0.083  & 0.069  & 0.058  & 0.080  & 0.059  & 0.072  & 0.083  & 0.074  & 0.073  & 0.078  & 0.073\tabularnewline
1000  & 1.10  & 0.061  & 0.080  & 0.059  & 0.059  & 0.075  & 0.057  & 0.069  & 0.076  & 0.074  & 0.067  & 0.072  & 0.073\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr}
$w(x)$  &  & \multicolumn{3}{c}{$x^{\langle0\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.5\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.75\rangle}$} & \multicolumn{3}{c}{$x^{\langle1\rangle}$}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.103  & 0.069  & 0.071  & 0.071  & 0.080  & 0.083  & 0.082  & 0.057  & 0.067  & 0.057  & 0.057  & 0.065  & 0.058\tabularnewline
500  & -0.103  & 0.070  & 0.071  & 0.069  & 0.081  & 0.080  & 0.076  & 0.054  & 0.063  & 0.056  & 0.058  & 0.061  & 0.053\tabularnewline
1000  & -0.103  & 0.066  & 0.062  & 0.065  & 0.076  & 0.074  & 0.079  & 0.056  & 0.057  & 0.051  & 0.053  & 0.056  & 0.052\tabularnewline
\midrule 
250  & 0.097  & 0.071  & 0.071  & 0.072  & 0.079  & 0.084  & 0.082  & 0.057  & 0.069  & 0.055  & 0.056  & 0.064  & 0.058\tabularnewline
500  & 0.097  & 0.069  & 0.068  & 0.069  & 0.078  & 0.078  & 0.076  & 0.054  & 0.062  & 0.055  & 0.057  & 0.060  & 0.053\tabularnewline
1000  & 0.097  & 0.066  & 0.062  & 0.062  & 0.075  & 0.074  & 0.078  & 0.057  & 0.056  & 0.053  & 0.053  & 0.056  & 0.052\tabularnewline
\midrule 
250  & 0.297  & 0.075  & 0.077  & 0.074  & 0.077  & 0.086  & 0.079  & 0.056  & 0.070  & 0.057  & 0.057  & 0.065  & 0.057\tabularnewline
500  & 0.297  & 0.071  & 0.071  & 0.071  & 0.076  & 0.076  & 0.073  & 0.056  & 0.066  & 0.055  & 0.058  & 0.063  & 0.055\tabularnewline
1000  & 0.297  & 0.066  & 0.066  & 0.067  & 0.073  & 0.073  & 0.073  & 0.057  & 0.059  & 0.052  & 0.053  & 0.059  & 0.053\tabularnewline
\midrule 
250  & \textbf{0.497}  & 0.083  & 0.081  & 0.082  & 0.077  & 0.087  & 0.078  & 0.064  & 0.075  & 0.065  & 0.065  & 0.071  & 0.063\tabularnewline
500  & \textbf{0.497}  & 0.075  & 0.074  & 0.078  & 0.078  & 0.077  & 0.075  & 0.063  & 0.070  & 0.064  & 0.063  & 0.070  & 0.064\tabularnewline
1000  & \textbf{0.497}  & 0.074  & 0.074  & 0.076  & 0.073  & 0.075  & 0.077  & 0.062  & 0.065  & 0.059  & 0.061  & 0.066  & 0.059\tabularnewline
\midrule 
250  & 0.697  & 0.085  & 0.086  & 0.085  & 0.078  & 0.088  & 0.076  & 0.075  & 0.076  & 0.075  & 0.075  & 0.081  & 0.074\tabularnewline
500  & 0.697  & 0.078  & 0.077  & 0.077  & 0.074  & 0.078  & 0.072  & 0.072  & 0.075  & 0.070  & 0.071  & 0.074  & 0.073\tabularnewline
1000  & 0.697  & 0.072  & 0.076  & 0.069  & 0.068  & 0.075  & 0.069  & 0.066  & 0.076  & 0.064  & 0.068  & 0.070  & 0.069\tabularnewline
\midrule 
250  & 0.897  & 0.077  & 0.090  & 0.081  & 0.063  & 0.083  & 0.066  & 0.073  & 0.081  & 0.076  & 0.073  & 0.085  & 0.075\tabularnewline
500  & 0.897  & 0.068  & 0.083  & 0.069  & 0.062  & 0.077  & 0.060  & 0.071  & 0.073  & 0.069  & 0.069  & 0.077  & 0.070\tabularnewline
1000  & 0.897  & 0.063  & 0.082  & 0.061  & 0.056  & 0.073  & 0.058  & 0.065  & 0.073  & 0.063  & 0.067  & 0.072  & 0.068\tabularnewline
\midrule 
250  & 1.097  & 0.076  & 0.092  & 0.079  & 0.062  & 0.083  & 0.064  & 0.076  & 0.085  & 0.079  & 0.077  & 0.088  & 0.077\tabularnewline
500  & 1.097  & 0.062  & 0.085  & 0.065  & 0.057  & 0.079  & 0.058  & 0.076  & 0.078  & 0.071  & 0.074  & 0.080  & 0.072\tabularnewline
1000  & 1.097  & 0.056  & 0.083  & 0.057  & 0.054  & 0.076  & 0.056  & 0.068  & 0.076  & 0.070  & 0.071  & 0.078  & 0.073\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr}
$w(x)$  &  & \multicolumn{3}{c}{$x^{\langle0\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.5\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.75\rangle}$} & \multicolumn{3}{c}{$x^{\langle1\rangle}$}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.156  & 0.072  & 0.072  & 0.071  & 0.074  & 0.081  & 0.081  & 0.055  & 0.063  & 0.055  & 0.054  & 0.065  & 0.054\tabularnewline
500  & -0.156  & 0.067  & 0.066  & 0.069  & 0.078  & 0.078  & 0.076  & 0.051  & 0.058  & 0.049  & 0.052  & 0.057  & 0.054\tabularnewline
1000  & -0.156  & 0.065  & 0.066  & 0.065  & 0.073  & 0.077  & 0.072  & 0.050  & 0.057  & 0.048  & 0.049  & 0.055  & 0.047\tabularnewline
\midrule 
250  & 0.044  & 0.073  & 0.068  & 0.072  & 0.078  & 0.079  & 0.079  & 0.053  & 0.063  & 0.055  & 0.055  & 0.064  & 0.054\tabularnewline
500  & 0.044  & 0.067  & 0.069  & 0.070  & 0.077  & 0.079  & 0.075  & 0.053  & 0.057  & 0.047  & 0.052  & 0.058  & 0.053\tabularnewline
1000  & 0.044  & 0.066  & 0.066  & 0.064  & 0.074  & 0.078  & 0.073  & 0.050  & 0.057  & 0.048  & 0.049  & 0.053  & 0.048\tabularnewline
\midrule 
250  & 0.244  & 0.072  & 0.072  & 0.075  & 0.077  & 0.079  & 0.078  & 0.054  & 0.064  & 0.053  & 0.055  & 0.065  & 0.053\tabularnewline
500  & 0.244  & 0.072  & 0.071  & 0.072  & 0.070  & 0.076  & 0.073  & 0.053  & 0.059  & 0.049  & 0.053  & 0.059  & 0.054\tabularnewline
1000  & 0.244  & 0.068  & 0.067  & 0.067  & 0.071  & 0.077  & 0.071  & 0.050  & 0.058  & 0.049  & 0.050  & 0.055  & 0.047\tabularnewline
\midrule 
250  & \textbf{0.444}  & 0.084  & 0.077  & 0.082  & 0.075  & 0.080  & 0.079  & 0.059  & 0.068  & 0.059  & 0.058  & 0.069  & 0.058\tabularnewline
500  & \textbf{0.444}  & 0.079  & 0.074  & 0.078  & 0.075  & 0.077  & 0.075  & 0.057  & 0.064  & 0.054  & 0.057  & 0.064  & 0.060\tabularnewline
1000  & \textbf{0.444}  & 0.077  & 0.072  & 0.076  & 0.071  & 0.073  & 0.071  & 0.053  & 0.063  & 0.052  & 0.053  & 0.060  & 0.052\tabularnewline
\midrule 
250  & 0.644  & 0.089  & 0.083  & 0.088  & 0.078  & 0.084  & 0.078  & 0.071  & 0.074  & 0.065  & 0.068  & 0.077  & 0.068\tabularnewline
500  & 0.644  & 0.081  & 0.082  & 0.080  & 0.072  & 0.081  & 0.074  & 0.067  & 0.067  & 0.064  & 0.065  & 0.071  & 0.070\tabularnewline
1000  & 0.644  & 0.077  & 0.075  & 0.073  & 0.068  & 0.074  & 0.065  & 0.064  & 0.068  & 0.063  & 0.064  & 0.068  & 0.066\tabularnewline
\midrule 
250  & 0.844  & 0.082  & 0.086  & 0.079  & 0.065  & 0.084  & 0.063  & 0.071  & 0.075  & 0.066  & 0.068  & 0.079  & 0.071\tabularnewline
500  & 0.844  & 0.072  & 0.082  & 0.070  & 0.060  & 0.080  & 0.061  & 0.063  & 0.071  & 0.064  & 0.063  & 0.073  & 0.065\tabularnewline
1000  & 0.844  & 0.066  & 0.079  & 0.063  & 0.052  & 0.075  & 0.056  & 0.064  & 0.070  & 0.061  & 0.059  & 0.070  & 0.065\tabularnewline
\midrule 
250  & 1.044  & 0.074  & 0.090  & 0.076  & 0.058  & 0.087  & 0.057  & 0.074  & 0.079  & 0.070  & 0.071  & 0.080  & 0.072\tabularnewline
500  & 1.044  & 0.066  & 0.087  & 0.063  & 0.056  & 0.081  & 0.055  & 0.066  & 0.074  & 0.065  & 0.064  & 0.076  & 0.064\tabularnewline
1000  & 1.044  & 0.059  & 0.082  & 0.057  & 0.051  & 0.074  & 0.051  & 0.063  & 0.071  & 0.063  & 0.059  & 0.075  & 0.067\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr}
$w(x)$  &  & \multicolumn{3}{c}{$x^{\langle0\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.5\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.75\rangle}$} & \multicolumn{3}{c}{$x^{\langle1\rangle}$}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.225  & 0.071  & 0.069  & 0.072  & 0.077  & 0.074  & 0.076  & 0.048  & 0.060  & 0.050  & 0.049  & 0.057  & 0.052\tabularnewline
500  & -0.225  & 0.067  & 0.069  & 0.065  & 0.071  & 0.075  & 0.071  & 0.049  & 0.055  & 0.049  & 0.047  & 0.052  & 0.046\tabularnewline
1000  & -0.225  & 0.068  & 0.062  & 0.067  & 0.067  & 0.071  & 0.070  & 0.046  & 0.048  & 0.047  & 0.046  & 0.052  & 0.044\tabularnewline
\midrule 
250  & -0.025  & 0.067  & 0.070  & 0.070  & 0.078  & 0.077  & 0.076  & 0.050  & 0.060  & 0.050  & 0.048  & 0.056  & 0.052\tabularnewline
500  & -0.025  & 0.063  & 0.066  & 0.065  & 0.071  & 0.076  & 0.072  & 0.049  & 0.056  & 0.049  & 0.046  & 0.052  & 0.047\tabularnewline
1000  & -0.025  & 0.067  & 0.066  & 0.064  & 0.070  & 0.074  & 0.071  & 0.048  & 0.047  & 0.047  & 0.046  & 0.052  & 0.045\tabularnewline
\midrule 
250  & 0.175  & 0.070  & 0.072  & 0.070  & 0.075  & 0.075  & 0.073  & 0.050  & 0.059  & 0.049  & 0.049  & 0.057  & 0.050\tabularnewline
500  & 0.175  & 0.069  & 0.065  & 0.068  & 0.069  & 0.072  & 0.069  & 0.047  & 0.055  & 0.048  & 0.046  & 0.053  & 0.048\tabularnewline
1000  & 0.175  & 0.065  & 0.065  & 0.068  & 0.069  & 0.071  & 0.070  & 0.050  & 0.049  & 0.046  & 0.046  & 0.052  & 0.045\tabularnewline
\midrule 
250  & \textbf{0.375}  & 0.081  & 0.077  & 0.082  & 0.077  & 0.077  & 0.073  & 0.054  & 0.062  & 0.051  & 0.047  & 0.061  & 0.052\tabularnewline
500  & \textbf{0.375}  & 0.078  & 0.074  & 0.076  & 0.067  & 0.074  & 0.070  & 0.050  & 0.058  & 0.051  & 0.047  & 0.057  & 0.048\tabularnewline
1000  & \textbf{0.375}  & 0.071  & 0.071  & 0.074  & 0.067  & 0.071  & 0.068  & 0.052  & 0.053  & 0.045  & 0.048  & 0.056  & 0.046\tabularnewline
\midrule 
250  & 0.575  & 0.089  & 0.082  & 0.087  & 0.080  & 0.077  & 0.076  & 0.065  & 0.068  & 0.061  & 0.057  & 0.069  & 0.063\tabularnewline
500  & 0.575  & 0.080  & 0.076  & 0.081  & 0.071  & 0.077  & 0.070  & 0.060  & 0.065  & 0.059  & 0.058  & 0.065  & 0.057\tabularnewline
1000  & 0.575  & 0.080  & 0.078  & 0.080  & 0.068  & 0.074  & 0.070  & 0.061  & 0.060  & 0.054  & 0.055  & 0.063  & 0.054\tabularnewline
\midrule 
250  & 0.775  & 0.084  & 0.085  & 0.084  & 0.068  & 0.077  & 0.066  & 0.067  & 0.074  & 0.067  & 0.063  & 0.076  & 0.067\tabularnewline
500  & 0.775  & 0.071  & 0.082  & 0.074  & 0.059  & 0.074  & 0.058  & 0.063  & 0.070  & 0.064  & 0.062  & 0.070  & 0.060\tabularnewline
1000  & 0.775  & 0.069  & 0.082  & 0.072  & 0.055  & 0.072  & 0.056  & 0.061  & 0.065  & 0.059  & 0.057  & 0.066  & 0.058\tabularnewline
\midrule 
250  & 0.975  & 0.072  & 0.090  & 0.076  & 0.056  & 0.080  & 0.055  & 0.064  & 0.077  & 0.064  & 0.065  & 0.077  & 0.065\tabularnewline
500  & 0.975  & 0.062  & 0.085  & 0.062  & 0.052  & 0.076  & 0.050  & 0.060  & 0.071  & 0.061  & 0.060  & 0.074  & 0.059\tabularnewline
1000  & 0.975  & 0.057  & 0.084  & 0.063  & 0.049  & 0.073  & 0.050  & 0.057  & 0.066  & 0.055  & 0.058  & 0.068  & 0.056\tabularnewline
\bottomrule
\end{tabular}\end{adjustbox} \label{tab:sim-dgp1-linear-weights-alpha-1p60} 
\end{table}

\end{landscape} \clearpage{}

\begin{landscape}

\begin{table}[htbp]
\centering \caption{Empirical size (nominal size 5\%): W-IVX; $[\alpha,\nu]=[1.4,2.1]$;
$f(x)=x$; $d_{*}=0.286$; \textbf{DGP1}}
\begin{adjustbox}{max totalsize={\linewidth}{0.77\textwidth},center}
\begin{tabular}{rrrrrrrrrrrrrr}
$w(x)$  &  & \multicolumn{3}{c}{$x^{\langle0\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.5\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.75\rangle}$} & \multicolumn{3}{c}{$x^{\langle1\rangle}$}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.314  & 0.068  & 0.067  & 0.069  & 0.065  & 0.075  & 0.068  & 0.050  & 0.056  & 0.046  & 0.050  & 0.054  & 0.049\tabularnewline
500  & -0.314  & 0.066  & 0.065  & 0.066  & 0.066  & 0.072  & 0.063  & 0.044  & 0.051  & 0.046  & 0.048  & 0.049  & 0.044\tabularnewline
1000  & -0.314  & 0.067  & 0.067  & 0.064  & 0.061  & 0.068  & 0.065  & 0.045  & 0.045  & 0.044  & 0.039  & 0.048  & 0.042\tabularnewline
\midrule 
250  & -0.114  & 0.067  & 0.069  & 0.068  & 0.065  & 0.074  & 0.065  & 0.048  & 0.055  & 0.046  & 0.051  & 0.052  & 0.049\tabularnewline
500  & -0.114  & 0.063  & 0.065  & 0.068  & 0.065  & 0.071  & 0.065  & 0.044  & 0.049  & 0.047  & 0.048  & 0.048  & 0.044\tabularnewline
1000  & -0.114  & 0.065  & 0.065  & 0.064  & 0.062  & 0.067  & 0.065  & 0.044  & 0.044  & 0.044  & 0.040  & 0.046  & 0.042\tabularnewline
\midrule 
250  & 0.086  & 0.064  & 0.066  & 0.065  & 0.066  & 0.073  & 0.064  & 0.048  & 0.053  & 0.048  & 0.048  & 0.053  & 0.050\tabularnewline
500  & 0.086  & 0.059  & 0.062  & 0.062  & 0.066  & 0.069  & 0.064  & 0.044  & 0.049  & 0.047  & 0.048  & 0.050  & 0.043\tabularnewline
1000  & 0.086  & 0.060  & 0.063  & 0.061  & 0.062  & 0.065  & 0.063  & 0.044  & 0.045  & 0.044  & 0.040  & 0.046  & 0.041\tabularnewline
\midrule 
250  & \textbf{0.286}  & 0.073  & 0.077  & 0.077  & 0.067  & 0.072  & 0.067  & 0.047  & 0.056  & 0.048  & 0.047  & 0.053  & 0.048\tabularnewline
500  & \textbf{0.286}  & 0.074  & 0.071  & 0.071  & 0.067  & 0.067  & 0.067  & 0.045  & 0.052  & 0.046  & 0.047  & 0.050  & 0.043\tabularnewline
1000  & \textbf{0.286}  & 0.068  & 0.067  & 0.071  & 0.063  & 0.068  & 0.059  & 0.044  & 0.047  & 0.044  & 0.040  & 0.048  & 0.043\tabularnewline
\midrule 
250  & 0.486  & 0.083  & 0.080  & 0.089  & 0.073  & 0.074  & 0.072  & 0.053  & 0.059  & 0.055  & 0.051  & 0.060  & 0.051\tabularnewline
500  & 0.486  & 0.082  & 0.079  & 0.083  & 0.068  & 0.070  & 0.068  & 0.049  & 0.059  & 0.051  & 0.052  & 0.057  & 0.047\tabularnewline
1000  & 0.486  & 0.078  & 0.075  & 0.078  & 0.067  & 0.070  & 0.061  & 0.051  & 0.054  & 0.049  & 0.046  & 0.055  & 0.046\tabularnewline
\midrule 
250  & 0.686  & 0.088  & 0.086  & 0.088  & 0.067  & 0.077  & 0.069  & 0.061  & 0.068  & 0.064  & 0.059  & 0.066  & 0.060\tabularnewline
500  & 0.686  & 0.078  & 0.080  & 0.080  & 0.064  & 0.071  & 0.064  & 0.059  & 0.066  & 0.059  & 0.059  & 0.064  & 0.057\tabularnewline
1000  & 0.686  & 0.076  & 0.081  & 0.076  & 0.061  & 0.070  & 0.057  & 0.056  & 0.063  & 0.056  & 0.057  & 0.063  & 0.055\tabularnewline
\midrule 
250  & 0.886  & 0.079  & 0.094  & 0.080  & 0.054  & 0.077  & 0.057  & 0.057  & 0.073  & 0.060  & 0.060  & 0.070  & 0.062\tabularnewline
500  & 0.886  & 0.070  & 0.089  & 0.071  & 0.053  & 0.069  & 0.051  & 0.058  & 0.068  & 0.057  & 0.055  & 0.067  & 0.053\tabularnewline
1000  & 0.886  & 0.062  & 0.086  & 0.064  & 0.048  & 0.066  & 0.046  & 0.050  & 0.064  & 0.053  & 0.054  & 0.063  & 0.053\tabularnewline
\bottomrule
\end{tabular}\end{adjustbox} \label{tab:sim-dgp1-linear-weights-alpha-1p40} 
\end{table}

\end{landscape} \clearpage{}

\begin{landscape}

\begin{table}[htbp]
\centering \caption{Empirical size (nominal size 5\%): W-IVX; $[\alpha,\nu]=[1.2,2.1]$;
$f(x)=x$; $d_{*}=0.167$; \textbf{DGP1}}
\begin{adjustbox}{max totalsize={\linewidth}{0.77\textwidth},center}
\begin{tabular}{rrrrrrrrrrrrrr}
$w(x)$  &  & \multicolumn{3}{c}{$x^{\langle0\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.5\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.75\rangle}$} & \multicolumn{3}{c}{$x^{\langle1\rangle}$}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.433  & 0.067  & 0.067  & 0.066  & 0.066  & 0.067  & 0.061  & 0.045  & 0.052  & 0.044  & 0.046  & 0.051  & 0.044\tabularnewline
500  & -0.433  & 0.062  & 0.068  & 0.065  & 0.062  & 0.068  & 0.058  & 0.040  & 0.047  & 0.046  & 0.044  & 0.046  & 0.046\tabularnewline
1000  & -0.433  & 0.064  & 0.064  & 0.064  & 0.060  & 0.062  & 0.058  & 0.040  & 0.043  & 0.040  & 0.039  & 0.041  & 0.045\tabularnewline
\midrule 
250  & -0.233  & 0.068  & 0.070  & 0.066  & 0.063  & 0.067  & 0.061  & 0.045  & 0.051  & 0.042  & 0.046  & 0.049  & 0.044\tabularnewline
500  & -0.233  & 0.063  & 0.069  & 0.064  & 0.061  & 0.067  & 0.057  & 0.041  & 0.047  & 0.044  & 0.045  & 0.044  & 0.044\tabularnewline
1000  & -0.233  & 0.062  & 0.065  & 0.063  & 0.060  & 0.060  & 0.058  & 0.039  & 0.042  & 0.040  & 0.037  & 0.040  & 0.043\tabularnewline
\midrule 
250  & -0.033  & 0.067  & 0.070  & 0.068  & 0.060  & 0.067  & 0.061  & 0.045  & 0.048  & 0.041  & 0.047  & 0.049  & 0.044\tabularnewline
500  & -0.033  & 0.069  & 0.071  & 0.063  & 0.059  & 0.065  & 0.057  & 0.041  & 0.047  & 0.044  & 0.043  & 0.044  & 0.044\tabularnewline
1000  & -0.033  & 0.070  & 0.068  & 0.065  & 0.061  & 0.058  & 0.057  & 0.038  & 0.041  & 0.039  & 0.038  & 0.040  & 0.042\tabularnewline
\midrule 
250  & \textbf{0.167}  & 0.066  & 0.065  & 0.063  & 0.062  & 0.065  & 0.061  & 0.045  & 0.049  & 0.043  & 0.047  & 0.049  & 0.044\tabularnewline
500  & \textbf{0.167}  & 0.067  & 0.063  & 0.060  & 0.059  & 0.059  & 0.059  & 0.040  & 0.048  & 0.044  & 0.044  & 0.044  & 0.045\tabularnewline
1000  & \textbf{0.167}  & 0.063  & 0.063  & 0.062  & 0.058  & 0.059  & 0.058  & 0.038  & 0.041  & 0.040  & 0.038  & 0.041  & 0.043\tabularnewline
\midrule 
250  & 0.367  & 0.083  & 0.074  & 0.079  & 0.066  & 0.069  & 0.065  & 0.048  & 0.053  & 0.045  & 0.048  & 0.051  & 0.045\tabularnewline
500  & 0.367  & 0.082  & 0.075  & 0.081  & 0.064  & 0.062  & 0.062  & 0.043  & 0.050  & 0.045  & 0.044  & 0.049  & 0.045\tabularnewline
1000  & 0.367  & 0.082  & 0.072  & 0.076  & 0.061  & 0.064  & 0.061  & 0.042  & 0.046  & 0.041  & 0.041  & 0.046  & 0.044\tabularnewline
\midrule 
250  & 0.567  & 0.092  & 0.082  & 0.089  & 0.066  & 0.074  & 0.069  & 0.053  & 0.058  & 0.053  & 0.054  & 0.058  & 0.053\tabularnewline
500  & 0.567  & 0.088  & 0.083  & 0.087  & 0.064  & 0.067  & 0.063  & 0.049  & 0.057  & 0.052  & 0.051  & 0.056  & 0.051\tabularnewline
1000  & 0.567  & 0.084  & 0.081  & 0.083  & 0.064  & 0.068  & 0.061  & 0.050  & 0.052  & 0.048  & 0.048  & 0.053  & 0.048\tabularnewline
\midrule 
250  & 0.767  & 0.087  & 0.088  & 0.085  & 0.057  & 0.078  & 0.059  & 0.056  & 0.062  & 0.059  & 0.056  & 0.066  & 0.057\tabularnewline
500  & 0.767  & 0.082  & 0.089  & 0.080  & 0.051  & 0.068  & 0.051  & 0.052  & 0.060  & 0.054  & 0.053  & 0.062  & 0.052\tabularnewline
1000  & 0.767  & 0.073  & 0.083  & 0.074  & 0.052  & 0.066  & 0.050  & 0.052  & 0.059  & 0.051  & 0.053  & 0.057  & 0.051\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr}
$w(x)$  &  & \multicolumn{3}{c}{$x^{\langle0\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.5\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.75\rangle}$} & \multicolumn{3}{c}{$x^{\langle1\rangle}$}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.60  & 0.063  & 0.066  & 0.066  & 0.054  & 0.063  & 0.054  & 0.045  & 0.048  & 0.037  & 0.043  & 0.045  & 0.042\tabularnewline
500  & -0.60  & 0.063  & 0.064  & 0.066  & 0.051  & 0.057  & 0.051  & 0.040  & 0.043  & 0.042  & 0.043  & 0.044  & 0.044\tabularnewline
1000  & -0.60  & 0.063  & 0.062  & 0.061  & 0.055  & 0.056  & 0.049  & 0.038  & 0.044  & 0.038  & 0.042  & 0.042  & 0.039\tabularnewline
\midrule 
250  & -0.40  & 0.063  & 0.066  & 0.064  & 0.052  & 0.063  & 0.053  & 0.043  & 0.046  & 0.038  & 0.043  & 0.043  & 0.041\tabularnewline
500  & -0.40  & 0.062  & 0.065  & 0.065  & 0.049  & 0.056  & 0.050  & 0.039  & 0.042  & 0.042  & 0.042  & 0.043  & 0.042\tabularnewline
1000  & -0.40  & 0.062  & 0.061  & 0.059  & 0.055  & 0.055  & 0.049  & 0.038  & 0.042  & 0.038  & 0.041  & 0.041  & 0.039\tabularnewline
\midrule 
250  & -0.20  & 0.065  & 0.070  & 0.070  & 0.052  & 0.061  & 0.052  & 0.042  & 0.044  & 0.040  & 0.043  & 0.042  & 0.041\tabularnewline
500  & -0.20  & 0.065  & 0.066  & 0.066  & 0.049  & 0.057  & 0.049  & 0.038  & 0.040  & 0.040  & 0.042  & 0.042  & 0.040\tabularnewline
1000  & -0.20  & 0.067  & 0.063  & 0.062  & 0.055  & 0.054  & 0.049  & 0.037  & 0.039  & 0.039  & 0.040  & 0.039  & 0.037\tabularnewline
\midrule 
250  & \textbf{0.00}  & 0.060  & 0.066  & 0.059  & 0.055  & 0.061  & 0.053  & 0.041  & 0.045  & 0.042  & 0.043  & 0.043  & 0.042\tabularnewline
500  & \textbf{0.00}  & 0.061  & 0.067  & 0.059  & 0.051  & 0.056  & 0.048  & 0.039  & 0.040  & 0.039  & 0.043  & 0.041  & 0.040\tabularnewline
1000  & \textbf{0.00}  & 0.059  & 0.063  & 0.057  & 0.051  & 0.052  & 0.051  & 0.037  & 0.038  & 0.039  & 0.040  & 0.039  & 0.038\tabularnewline
\midrule 
250  & 0.20  & 0.067  & 0.063  & 0.065  & 0.056  & 0.061  & 0.057  & 0.043  & 0.046  & 0.042  & 0.044  & 0.044  & 0.042\tabularnewline
500  & 0.20  & 0.064  & 0.062  & 0.068  & 0.057  & 0.057  & 0.052  & 0.039  & 0.041  & 0.039  & 0.042  & 0.042  & 0.040\tabularnewline
1000  & 0.20  & 0.065  & 0.058  & 0.066  & 0.054  & 0.053  & 0.052  & 0.038  & 0.039  & 0.041  & 0.042  & 0.041  & 0.037\tabularnewline
\midrule 
250  & 0.40  & 0.084  & 0.078  & 0.084  & 0.060  & 0.065  & 0.064  & 0.043  & 0.051  & 0.043  & 0.043  & 0.047  & 0.044\tabularnewline
500  & 0.40  & 0.081  & 0.074  & 0.084  & 0.058  & 0.062  & 0.059  & 0.041  & 0.046  & 0.041  & 0.043  & 0.045  & 0.043\tabularnewline
1000  & 0.40  & 0.081  & 0.074  & 0.078  & 0.057  & 0.057  & 0.056  & 0.042  & 0.043  & 0.043  & 0.044  & 0.045  & 0.041\tabularnewline
\midrule 
250  & 0.60  & 0.092  & 0.088  & 0.094  & 0.061  & 0.069  & 0.066  & 0.047  & 0.058  & 0.051  & 0.050  & 0.055  & 0.052\tabularnewline
500  & 0.60  & 0.086  & 0.081  & 0.089  & 0.058  & 0.065  & 0.060  & 0.048  & 0.053  & 0.048  & 0.050  & 0.051  & 0.049\tabularnewline
1000  & 0.60  & 0.088  & 0.081  & 0.084  & 0.057  & 0.062  & 0.055  & 0.049  & 0.052  & 0.049  & 0.049  & 0.053  & 0.050\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr}
$w(x)$  &  & \multicolumn{3}{c}{$x^{\langle0\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.5\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.75\rangle}$} & \multicolumn{3}{c}{$x^{\langle1\rangle}$}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.85  & 0.065  & 0.066  & 0.064  & 0.051  & 0.056  & 0.049  & 0.042  & 0.046  & 0.043  & 0.042  & 0.044  & 0.040\tabularnewline
500  & -0.85  & 0.062  & 0.065  & 0.064  & 0.048  & 0.053  & 0.048  & 0.041  & 0.040  & 0.043  & 0.041  & 0.041  & 0.041\tabularnewline
1000  & -0.85  & 0.062  & 0.062  & 0.064  & 0.046  & 0.047  & 0.047  & 0.039  & 0.040  & 0.038  & 0.040  & 0.039  & 0.039\tabularnewline
\midrule 
250  & -0.65  & 0.059  & 0.061  & 0.062  & 0.051  & 0.052  & 0.050  & 0.042  & 0.045  & 0.043  & 0.041  & 0.043  & 0.040\tabularnewline
500  & -0.65  & 0.060  & 0.061  & 0.059  & 0.048  & 0.052  & 0.048  & 0.039  & 0.040  & 0.043  & 0.041  & 0.040  & 0.041\tabularnewline
1000  & -0.65  & 0.057  & 0.055  & 0.058  & 0.046  & 0.048  & 0.046  & 0.038  & 0.040  & 0.038  & 0.039  & 0.039  & 0.039\tabularnewline
\midrule 
250  & -0.45  & 0.058  & 0.063  & 0.061  & 0.051  & 0.053  & 0.048  & 0.042  & 0.044  & 0.043  & 0.040  & 0.042  & 0.039\tabularnewline
500  & -0.45  & 0.058  & 0.059  & 0.059  & 0.048  & 0.052  & 0.048  & 0.038  & 0.040  & 0.043  & 0.042  & 0.040  & 0.040\tabularnewline
1000  & -0.45  & 0.056  & 0.055  & 0.055  & 0.046  & 0.048  & 0.047  & 0.037  & 0.040  & 0.038  & 0.038  & 0.038  & 0.037\tabularnewline
\midrule 
250  & \textbf{-0.25}  & 0.062  & 0.069  & 0.065  & 0.049  & 0.052  & 0.050  & 0.041  & 0.042  & 0.043  & 0.039  & 0.041  & 0.038\tabularnewline
500  & \textbf{-0.25}  & 0.064  & 0.066  & 0.060  & 0.047  & 0.053  & 0.047  & 0.037  & 0.038  & 0.042  & 0.040  & 0.039  & 0.040\tabularnewline
1000  & \textbf{-0.25}  & 0.060  & 0.060  & 0.059  & 0.046  & 0.046  & 0.046  & 0.035  & 0.039  & 0.037  & 0.037  & 0.038  & 0.036\tabularnewline
\midrule 
250  & -0.05  & 0.077  & 0.081  & 0.076  & 0.048  & 0.051  & 0.049  & 0.041  & 0.042  & 0.043  & 0.040  & 0.042  & 0.038\tabularnewline
500  & -0.05  & 0.078  & 0.079  & 0.075  & 0.044  & 0.052  & 0.045  & 0.037  & 0.038  & 0.040  & 0.039  & 0.039  & 0.040\tabularnewline
1000  & -0.05  & 0.073  & 0.075  & 0.074  & 0.042  & 0.047  & 0.043  & 0.035  & 0.037  & 0.035  & 0.037  & 0.038  & 0.036\tabularnewline
\midrule 
250  & 0.15  & 0.059  & 0.057  & 0.059  & 0.051  & 0.049  & 0.052  & 0.039  & 0.043  & 0.041  & 0.040  & 0.041  & 0.038\tabularnewline
500  & 0.15  & 0.061  & 0.058  & 0.058  & 0.046  & 0.053  & 0.047  & 0.037  & 0.037  & 0.041  & 0.039  & 0.040  & 0.040\tabularnewline
1000  & 0.15  & 0.054  & 0.056  & 0.057  & 0.045  & 0.051  & 0.044  & 0.035  & 0.037  & 0.037  & 0.037  & 0.038  & 0.037\tabularnewline
\midrule 
250  & 0.35  & 0.075  & 0.071  & 0.079  & 0.056  & 0.056  & 0.055  & 0.041  & 0.046  & 0.044  & 0.043  & 0.043  & 0.040\tabularnewline
500  & 0.35  & 0.075  & 0.073  & 0.072  & 0.051  & 0.056  & 0.051  & 0.040  & 0.042  & 0.044  & 0.041  & 0.044  & 0.042\tabularnewline
1000  & 0.35  & 0.073  & 0.072  & 0.074  & 0.051  & 0.055  & 0.050  & 0.038  & 0.039  & 0.038  & 0.040  & 0.041  & 0.040\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrr}
 &  & \multicolumn{5}{c}{W-IVX} & \multicolumn{5}{c}{OLS}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.30  & 0.081  & 0.079  & 0.082  & 0.082  & 0.082  & 0.081  & 0.080  & 0.083  & 0.083  & 0.083\tabularnewline
500  & -0.30  & 0.078  & 0.077  & 0.078  & 0.076  & 0.075  & 0.079  & 0.078  & 0.078  & 0.077  & 0.075\tabularnewline
1000  & -0.30  & 0.075  & 0.075  & 0.076  & 0.076  & 0.076  & 0.075  & 0.075  & 0.076  & 0.076  & 0.076\tabularnewline
\midrule 
250  & -0.10  & 0.080  & 0.080  & 0.084  & 0.085  & 0.084  & 0.082  & 0.081  & 0.084  & 0.087  & 0.085\tabularnewline
500  & -0.10  & 0.081  & 0.077  & 0.080  & 0.078  & 0.075  & 0.081  & 0.077  & 0.079  & 0.077  & 0.075\tabularnewline
1000  & -0.10  & 0.076  & 0.074  & 0.075  & 0.078  & 0.077  & 0.076  & 0.074  & 0.075  & 0.079  & 0.078\tabularnewline
\midrule 
250  & 0.10  & 0.079  & 0.082  & 0.082  & 0.084  & 0.083  & 0.080  & 0.085  & 0.084  & 0.087  & 0.085\tabularnewline
500  & 0.10  & 0.082  & 0.077  & 0.082  & 0.078  & 0.076  & 0.083  & 0.078  & 0.083  & 0.079  & 0.076\tabularnewline
1000  & 0.10  & 0.075  & 0.073  & 0.075  & 0.080  & 0.078  & 0.076  & 0.075  & 0.075  & 0.080  & 0.078\tabularnewline
\midrule 
250  & 0.30  & 0.079  & 0.083  & 0.086  & 0.084  & 0.082  & 0.092  & 0.093  & 0.091  & 0.093  & 0.094\tabularnewline
500  & 0.30  & 0.079  & 0.076  & 0.080  & 0.077  & 0.074  & 0.089  & 0.084  & 0.084  & 0.085  & 0.082\tabularnewline
1000  & 0.30  & 0.071  & 0.071  & 0.073  & 0.074  & 0.073  & 0.082  & 0.077  & 0.075  & 0.080  & 0.082\tabularnewline
\midrule 
250  & \textbf{0.50}  & 0.080  & 0.086  & 0.089  & 0.087  & 0.083  & 0.126  & 0.113  & 0.101  & 0.114  & 0.128\tabularnewline
500  & \textbf{0.50}  & 0.078  & 0.077  & 0.082  & 0.079  & 0.076  & 0.118  & 0.104  & 0.092  & 0.105  & 0.116\tabularnewline
1000  & \textbf{0.50}  & 0.072  & 0.071  & 0.079  & 0.073  & 0.073  & 0.108  & 0.094  & 0.087  & 0.097  & 0.108\tabularnewline
\midrule 
250  & 0.70  & 0.077  & 0.082  & 0.089  & 0.083  & 0.078  & 0.190  & 0.155  & 0.110  & 0.155  & 0.197\tabularnewline
500  & 0.70  & 0.074  & 0.077  & 0.080  & 0.073  & 0.071  & 0.188  & 0.149  & 0.103  & 0.148  & 0.185\tabularnewline
1000  & 0.70  & 0.066  & 0.069  & 0.076  & 0.070  & 0.066  & 0.178  & 0.137  & 0.095  & 0.139  & 0.179\tabularnewline
\midrule 
250  & 0.90  & 0.066  & 0.075  & 0.086  & 0.074  & 0.066  & 0.281  & 0.214  & 0.121  & 0.207  & 0.281\tabularnewline
500  & 0.90  & 0.065  & 0.068  & 0.082  & 0.067  & 0.063  & 0.279  & 0.205  & 0.114  & 0.202  & 0.273\tabularnewline
1000  & 0.90  & 0.056  & 0.061  & 0.077  & 0.061  & 0.056  & 0.269  & 0.193  & 0.108  & 0.193  & 0.269\tabularnewline
\midrule 
250  & 1.10  & 0.063  & 0.072  & 0.092  & 0.070  & 0.066  & 0.346  & 0.251  & 0.132  & 0.243  & 0.345\tabularnewline
500  & 1.10  & 0.060  & 0.067  & 0.083  & 0.065  & 0.060  & 0.341  & 0.239  & 0.125  & 0.239  & 0.338\tabularnewline
1000  & 1.10  & 0.055  & 0.058  & 0.080  & 0.057  & 0.056  & 0.338  & 0.231  & 0.116  & 0.228  & 0.330\tabularnewline
\midrule 
250  & 1.30  & 0.073  & 0.078  & 0.098  & 0.075  & 0.070  & 0.366  & 0.260  & 0.136  & 0.251  & 0.363\tabularnewline
500  & 1.30  & 0.067  & 0.070  & 0.090  & 0.072  & 0.069  & 0.355  & 0.247  & 0.127  & 0.249  & 0.357\tabularnewline
1000  & 1.30  & 0.063  & 0.067  & 0.081  & 0.061  & 0.065  & 0.351  & 0.239  & 0.115  & 0.234  & 0.352\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrr}
 &  & \multicolumn{5}{c}{W-IVX} & \multicolumn{5}{c}{OLS}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.303  & 0.081  & 0.083  & 0.084  & 0.081  & 0.079  & 0.082  & 0.084  & 0.084  & 0.081  & 0.079\tabularnewline
500  & -0.303  & 0.080  & 0.078  & 0.080  & 0.077  & 0.076  & 0.080  & 0.079  & 0.080  & 0.078  & 0.076\tabularnewline
1000  & -0.303  & 0.075  & 0.075  & 0.076  & 0.074  & 0.072  & 0.075  & 0.075  & 0.076  & 0.075  & 0.072\tabularnewline
\midrule 
250  & -0.103  & 0.082  & 0.083  & 0.084  & 0.082  & 0.080  & 0.082  & 0.083  & 0.084  & 0.082  & 0.081\tabularnewline
500  & -0.103  & 0.079  & 0.081  & 0.080  & 0.079  & 0.078  & 0.080  & 0.080  & 0.080  & 0.078  & 0.079\tabularnewline
1000  & -0.103  & 0.075  & 0.074  & 0.076  & 0.074  & 0.073  & 0.076  & 0.074  & 0.076  & 0.075  & 0.074\tabularnewline
\midrule 
250  & 0.097  & 0.081  & 0.081  & 0.082  & 0.081  & 0.079  & 0.084  & 0.083  & 0.083  & 0.082  & 0.082\tabularnewline
500  & 0.097  & 0.078  & 0.082  & 0.081  & 0.081  & 0.079  & 0.078  & 0.083  & 0.083  & 0.082  & 0.080\tabularnewline
1000  & 0.097  & 0.075  & 0.074  & 0.075  & 0.073  & 0.071  & 0.076  & 0.075  & 0.075  & 0.074  & 0.072\tabularnewline
\midrule 
250  & 0.297  & 0.081  & 0.079  & 0.083  & 0.083  & 0.079  & 0.090  & 0.092  & 0.086  & 0.092  & 0.092\tabularnewline
500  & 0.297  & 0.074  & 0.080  & 0.081  & 0.078  & 0.074  & 0.084  & 0.086  & 0.084  & 0.086  & 0.084\tabularnewline
1000  & 0.297  & 0.075  & 0.074  & 0.076  & 0.073  & 0.070  & 0.083  & 0.079  & 0.079  & 0.080  & 0.077\tabularnewline
\midrule 
250  & \textbf{0.497}  & 0.082  & 0.082  & 0.084  & 0.083  & 0.082  & 0.127  & 0.112  & 0.096  & 0.111  & 0.127\tabularnewline
500  & \textbf{0.497}  & 0.075  & 0.080  & 0.079  & 0.080  & 0.074  & 0.114  & 0.105  & 0.092  & 0.105  & 0.113\tabularnewline
1000  & \textbf{0.497}  & 0.077  & 0.078  & 0.077  & 0.073  & 0.073  & 0.114  & 0.101  & 0.084  & 0.098  & 0.107\tabularnewline
\midrule 
250  & 0.697  & 0.080  & 0.081  & 0.086  & 0.080  & 0.078  & 0.195  & 0.155  & 0.106  & 0.153  & 0.199\tabularnewline
500  & 0.697  & 0.067  & 0.074  & 0.081  & 0.075  & 0.071  & 0.182  & 0.143  & 0.102  & 0.150  & 0.181\tabularnewline
1000  & 0.697  & 0.070  & 0.074  & 0.077  & 0.072  & 0.065  & 0.184  & 0.139  & 0.094  & 0.140  & 0.175\tabularnewline
\midrule 
250  & 0.897  & 0.068  & 0.076  & 0.086  & 0.068  & 0.069  & 0.287  & 0.213  & 0.117  & 0.207  & 0.281\tabularnewline
500  & 0.897  & 0.059  & 0.065  & 0.084  & 0.067  & 0.063  & 0.273  & 0.198  & 0.115  & 0.203  & 0.276\tabularnewline
1000  & 0.897  & 0.057  & 0.064  & 0.077  & 0.060  & 0.053  & 0.277  & 0.194  & 0.104  & 0.194  & 0.272\tabularnewline
\midrule 
250  & 1.097  & 0.066  & 0.073  & 0.087  & 0.067  & 0.063  & 0.347  & 0.252  & 0.127  & 0.241  & 0.346\tabularnewline
500  & 1.097  & 0.057  & 0.063  & 0.084  & 0.064  & 0.064  & 0.340  & 0.234  & 0.123  & 0.240  & 0.340\tabularnewline
1000  & 1.097  & 0.055  & 0.061  & 0.075  & 0.056  & 0.053  & 0.338  & 0.229  & 0.111  & 0.230  & 0.335\tabularnewline
\midrule 
250  & 1.297  & 0.071  & 0.077  & 0.095  & 0.075  & 0.070  & 0.364  & 0.260  & 0.132  & 0.247  & 0.363\tabularnewline
500  & 1.297  & 0.065  & 0.069  & 0.091  & 0.070  & 0.070  & 0.355  & 0.248  & 0.127  & 0.248  & 0.360\tabularnewline
1000  & 1.297  & 0.062  & 0.068  & 0.082  & 0.065  & 0.061  & 0.348  & 0.240  & 0.115  & 0.237  & 0.353\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrr}
 &  & \multicolumn{5}{c}{W-IVX} & \multicolumn{5}{c}{OLS}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.356  & 0.076  & 0.078  & 0.083  & 0.074  & 0.074  & 0.076  & 0.079  & 0.083  & 0.075  & 0.076\tabularnewline
500  & -0.356  & 0.075  & 0.078  & 0.074  & 0.078  & 0.074  & 0.075  & 0.079  & 0.074  & 0.078  & 0.074\tabularnewline
1000  & -0.356  & 0.077  & 0.074  & 0.076  & 0.073  & 0.072  & 0.077  & 0.073  & 0.076  & 0.073  & 0.072\tabularnewline
\midrule 
250  & -0.156  & 0.077  & 0.078  & 0.084  & 0.076  & 0.076  & 0.078  & 0.079  & 0.084  & 0.077  & 0.078\tabularnewline
500  & -0.156  & 0.075  & 0.077  & 0.075  & 0.078  & 0.075  & 0.077  & 0.078  & 0.075  & 0.078  & 0.076\tabularnewline
1000  & -0.156  & 0.079  & 0.073  & 0.076  & 0.073  & 0.072  & 0.080  & 0.073  & 0.076  & 0.073  & 0.072\tabularnewline
\midrule 
250  & 0.044  & 0.077  & 0.077  & 0.084  & 0.077  & 0.079  & 0.079  & 0.078  & 0.085  & 0.079  & 0.081\tabularnewline
500  & 0.044  & 0.077  & 0.076  & 0.075  & 0.078  & 0.076  & 0.078  & 0.078  & 0.076  & 0.079  & 0.077\tabularnewline
1000  & 0.044  & 0.077  & 0.073  & 0.075  & 0.072  & 0.072  & 0.078  & 0.074  & 0.076  & 0.072  & 0.073\tabularnewline
\midrule 
250  & 0.244  & 0.076  & 0.079  & 0.083  & 0.075  & 0.076  & 0.089  & 0.086  & 0.090  & 0.083  & 0.086\tabularnewline
500  & 0.244  & 0.072  & 0.075  & 0.077  & 0.075  & 0.073  & 0.082  & 0.081  & 0.080  & 0.081  & 0.081\tabularnewline
1000  & 0.244  & 0.071  & 0.073  & 0.074  & 0.071  & 0.069  & 0.078  & 0.079  & 0.078  & 0.075  & 0.076\tabularnewline
\midrule 
250  & \textbf{0.444}  & 0.080  & 0.080  & 0.083  & 0.078  & 0.078  & 0.118  & 0.106  & 0.095  & 0.104  & 0.114\tabularnewline
500  & \textbf{0.444}  & 0.074  & 0.077  & 0.077  & 0.073  & 0.073  & 0.108  & 0.099  & 0.089  & 0.099  & 0.108\tabularnewline
1000  & \textbf{0.444}  & 0.069  & 0.073  & 0.073  & 0.071  & 0.070  & 0.103  & 0.094  & 0.084  & 0.091  & 0.101\tabularnewline
\midrule 
250  & 0.644  & 0.082  & 0.081  & 0.083  & 0.078  & 0.077  & 0.180  & 0.145  & 0.107  & 0.139  & 0.173\tabularnewline
500  & 0.644  & 0.069  & 0.074  & 0.079  & 0.074  & 0.074  & 0.167  & 0.136  & 0.099  & 0.138  & 0.166\tabularnewline
1000  & 0.644  & 0.069  & 0.073  & 0.077  & 0.073  & 0.067  & 0.163  & 0.134  & 0.093  & 0.129  & 0.159\tabularnewline
\midrule 
250  & 0.844  & 0.068  & 0.073  & 0.084  & 0.070  & 0.066  & 0.262  & 0.194  & 0.119  & 0.192  & 0.254\tabularnewline
500  & 0.844  & 0.059  & 0.067  & 0.077  & 0.066  & 0.058  & 0.252  & 0.188  & 0.112  & 0.187  & 0.246\tabularnewline
1000  & 0.844  & 0.054  & 0.062  & 0.075  & 0.062  & 0.056  & 0.250  & 0.183  & 0.107  & 0.183  & 0.246\tabularnewline
\midrule 
250  & 1.044  & 0.062  & 0.065  & 0.085  & 0.066  & 0.060  & 0.330  & 0.236  & 0.128  & 0.231  & 0.324\tabularnewline
500  & 1.044  & 0.054  & 0.061  & 0.078  & 0.061  & 0.054  & 0.321  & 0.227  & 0.121  & 0.232  & 0.314\tabularnewline
1000  & 1.044  & 0.054  & 0.060  & 0.075  & 0.058  & 0.052  & 0.324  & 0.225  & 0.115  & 0.222  & 0.318\tabularnewline
\midrule 
250  & 1.244  & 0.066  & 0.068  & 0.088  & 0.070  & 0.066  & 0.356  & 0.249  & 0.132  & 0.250  & 0.351\tabularnewline
500  & 1.244  & 0.059  & 0.066  & 0.084  & 0.064  & 0.058  & 0.348  & 0.249  & 0.123  & 0.247  & 0.340\tabularnewline
1000  & 1.244  & 0.059  & 0.060  & 0.079  & 0.063  & 0.056  & 0.351  & 0.239  & 0.117  & 0.237  & 0.343\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrr}
 &  & \multicolumn{5}{c}{W-IVX} & \multicolumn{5}{c}{OLS}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.425  & 0.070  & 0.075  & 0.080  & 0.070  & 0.074  & 0.071  & 0.075  & 0.080  & 0.071  & 0.075\tabularnewline
500  & -0.425  & 0.072  & 0.070  & 0.074  & 0.073  & 0.071  & 0.072  & 0.071  & 0.075  & 0.073  & 0.071\tabularnewline
1000  & -0.425  & 0.067  & 0.073  & 0.071  & 0.069  & 0.073  & 0.067  & 0.073  & 0.071  & 0.068  & 0.073\tabularnewline
\midrule 
250  & -0.225  & 0.070  & 0.074  & 0.078  & 0.072  & 0.073  & 0.071  & 0.076  & 0.078  & 0.074  & 0.076\tabularnewline
500  & -0.225  & 0.071  & 0.071  & 0.073  & 0.073  & 0.070  & 0.072  & 0.072  & 0.073  & 0.073  & 0.071\tabularnewline
1000  & -0.225  & 0.070  & 0.072  & 0.073  & 0.068  & 0.072  & 0.070  & 0.073  & 0.074  & 0.068  & 0.073\tabularnewline
\midrule 
250  & -0.025  & 0.070  & 0.077  & 0.080  & 0.074  & 0.074  & 0.073  & 0.078  & 0.082  & 0.075  & 0.077\tabularnewline
500  & -0.025  & 0.073  & 0.073  & 0.073  & 0.074  & 0.072  & 0.074  & 0.075  & 0.074  & 0.076  & 0.074\tabularnewline
1000  & -0.025  & 0.070  & 0.073  & 0.074  & 0.072  & 0.070  & 0.071  & 0.074  & 0.076  & 0.073  & 0.072\tabularnewline
\midrule 
250  & 0.175  & 0.069  & 0.075  & 0.083  & 0.074  & 0.074  & 0.078  & 0.082  & 0.087  & 0.081  & 0.085\tabularnewline
500  & 0.175  & 0.069  & 0.073  & 0.071  & 0.071  & 0.070  & 0.077  & 0.077  & 0.075  & 0.077  & 0.077\tabularnewline
1000  & 0.175  & 0.067  & 0.069  & 0.072  & 0.068  & 0.069  & 0.073  & 0.073  & 0.075  & 0.074  & 0.075\tabularnewline
\midrule 
250  & \textbf{0.375}  & 0.071  & 0.075  & 0.083  & 0.074  & 0.074  & 0.101  & 0.095  & 0.095  & 0.096  & 0.107\tabularnewline
500  & \textbf{0.375}  & 0.070  & 0.073  & 0.075  & 0.073  & 0.071  & 0.098  & 0.092  & 0.084  & 0.092  & 0.098\tabularnewline
1000  & \textbf{0.375}  & 0.067  & 0.068  & 0.070  & 0.071  & 0.066  & 0.090  & 0.085  & 0.081  & 0.090  & 0.090\tabularnewline
\midrule 
250  & 0.575  & 0.075  & 0.075  & 0.084  & 0.076  & 0.076  & 0.152  & 0.128  & 0.107  & 0.128  & 0.157\tabularnewline
500  & 0.575  & 0.068  & 0.071  & 0.074  & 0.074  & 0.070  & 0.143  & 0.120  & 0.094  & 0.120  & 0.145\tabularnewline
1000  & 0.575  & 0.065  & 0.070  & 0.070  & 0.074  & 0.066  & 0.131  & 0.118  & 0.093  & 0.121  & 0.135\tabularnewline
\midrule 
250  & 0.775  & 0.071  & 0.069  & 0.080  & 0.071  & 0.066  & 0.227  & 0.169  & 0.120  & 0.173  & 0.226\tabularnewline
500  & 0.775  & 0.057  & 0.066  & 0.075  & 0.063  & 0.058  & 0.215  & 0.168  & 0.109  & 0.162  & 0.221\tabularnewline
1000  & 0.775  & 0.054  & 0.062  & 0.070  & 0.066  & 0.057  & 0.205  & 0.162  & 0.104  & 0.168  & 0.214\tabularnewline
\midrule 
250  & 0.975  & 0.060  & 0.062  & 0.081  & 0.065  & 0.059  & 0.297  & 0.212  & 0.134  & 0.219  & 0.297\tabularnewline
500  & 0.975  & 0.051  & 0.059  & 0.075  & 0.057  & 0.053  & 0.293  & 0.210  & 0.123  & 0.207  & 0.289\tabularnewline
1000  & 0.975  & 0.049  & 0.054  & 0.069  & 0.057  & 0.049  & 0.281  & 0.207  & 0.116  & 0.213  & 0.286\tabularnewline
\midrule 
250  & 1.175  & 0.058  & 0.065  & 0.084  & 0.068  & 0.059  & 0.342  & 0.238  & 0.139  & 0.246  & 0.334\tabularnewline
500  & 1.175  & 0.050  & 0.061  & 0.077  & 0.057  & 0.053  & 0.333  & 0.236  & 0.128  & 0.233  & 0.325\tabularnewline
1000  & 1.175  & 0.052  & 0.055  & 0.072  & 0.057  & 0.050  & 0.320  & 0.230  & 0.121  & 0.237  & 0.324\tabularnewline
\bottomrule
\end{tabular}\end{adjustbox} \label{tab:sim-dgp1-nonlinear-alpha-1p60} 
\end{table}

\end{landscape} \clearpage{}

\begin{landscape}

\begin{table}[htbp]
\centering \caption{Empirical size (nominal size 5\%): \textbf{DGP1}; $\alpha=1.40$;
$[f(x),\ w(x)]=[x^{\left\langle 0.5\right\rangle },\ x^{\left\langle 0.5\right\rangle }]$;
$d_{*}=0.286$ }
\begin{adjustbox}{max totalsize={\linewidth}{0.77\textwidth},center}
\begin{tabular}{rrrrrrrrrrrr}
 &  & \multicolumn{5}{c}{W-IVX} & \multicolumn{5}{c}{OLS}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.514  & 0.067  & 0.070  & 0.072  & 0.069  & 0.069  & 0.068  & 0.071  & 0.073  & 0.070  & 0.069\tabularnewline
500  & -0.514  & 0.067  & 0.066  & 0.072  & 0.067  & 0.065  & 0.067  & 0.066  & 0.072  & 0.067  & 0.066\tabularnewline
1000  & -0.514  & 0.068  & 0.067  & 0.068  & 0.070  & 0.064  & 0.068  & 0.067  & 0.068  & 0.070  & 0.064\tabularnewline
\midrule 
250  & -0.314  & 0.067  & 0.070  & 0.072  & 0.067  & 0.067  & 0.069  & 0.071  & 0.072  & 0.069  & 0.069\tabularnewline
500  & -0.314  & 0.066  & 0.066  & 0.070  & 0.066  & 0.065  & 0.068  & 0.067  & 0.072  & 0.067  & 0.066\tabularnewline
1000  & -0.314  & 0.066  & 0.066  & 0.067  & 0.069  & 0.063  & 0.067  & 0.067  & 0.067  & 0.070  & 0.064\tabularnewline
\midrule 
250  & -0.114  & 0.069  & 0.069  & 0.073  & 0.068  & 0.068  & 0.071  & 0.072  & 0.075  & 0.070  & 0.071\tabularnewline
500  & -0.114  & 0.065  & 0.065  & 0.072  & 0.066  & 0.064  & 0.067  & 0.066  & 0.073  & 0.067  & 0.067\tabularnewline
1000  & -0.114  & 0.066  & 0.065  & 0.066  & 0.068  & 0.061  & 0.068  & 0.067  & 0.067  & 0.069  & 0.063\tabularnewline
\midrule 
250  & 0.086  & 0.066  & 0.073  & 0.074  & 0.068  & 0.069  & 0.074  & 0.078  & 0.078  & 0.072  & 0.077\tabularnewline
500  & 0.086  & 0.064  & 0.063  & 0.068  & 0.066  & 0.061  & 0.071  & 0.068  & 0.071  & 0.069  & 0.067\tabularnewline
1000  & 0.086  & 0.064  & 0.065  & 0.066  & 0.068  & 0.062  & 0.070  & 0.067  & 0.068  & 0.071  & 0.068\tabularnewline
\midrule 
250  & \textbf{0.286}  & 0.069  & 0.071  & 0.074  & 0.069  & 0.071  & 0.092  & 0.089  & 0.085  & 0.087  & 0.095\tabularnewline
500  & \textbf{0.286}  & 0.066  & 0.064  & 0.068  & 0.065  & 0.059  & 0.087  & 0.083  & 0.081  & 0.082  & 0.079\tabularnewline
1000  & \textbf{0.286}  & 0.065  & 0.064  & 0.067  & 0.066  & 0.063  & 0.083  & 0.079  & 0.076  & 0.082  & 0.082\tabularnewline
\midrule 
250  & 0.486  & 0.072  & 0.077  & 0.076  & 0.070  & 0.073  & 0.129  & 0.116  & 0.099  & 0.113  & 0.131\tabularnewline
500  & 0.486  & 0.068  & 0.069  & 0.071  & 0.069  & 0.064  & 0.123  & 0.107  & 0.093  & 0.106  & 0.115\tabularnewline
1000  & 0.486  & 0.063  & 0.068  & 0.067  & 0.067  & 0.063  & 0.111  & 0.104  & 0.085  & 0.105  & 0.114\tabularnewline
\midrule 
250  & 0.686  & 0.066  & 0.076  & 0.079  & 0.070  & 0.068  & 0.186  & 0.154  & 0.116  & 0.153  & 0.191\tabularnewline
500  & 0.686  & 0.061  & 0.066  & 0.074  & 0.064  & 0.058  & 0.180  & 0.147  & 0.111  & 0.145  & 0.174\tabularnewline
1000  & 0.686  & 0.056  & 0.066  & 0.069  & 0.063  & 0.057  & 0.167  & 0.140  & 0.100  & 0.141  & 0.172\tabularnewline
\midrule 
250  & 0.886  & 0.056  & 0.067  & 0.079  & 0.064  & 0.060  & 0.254  & 0.196  & 0.131  & 0.195  & 0.262\tabularnewline
500  & 0.886  & 0.051  & 0.061  & 0.075  & 0.057  & 0.050  & 0.246  & 0.192  & 0.127  & 0.188  & 0.244\tabularnewline
1000  & 0.886  & 0.045  & 0.055  & 0.067  & 0.053  & 0.048  & 0.235  & 0.181  & 0.117  & 0.185  & 0.240\tabularnewline
\midrule 
250  & 1.086  & 0.052  & 0.063  & 0.080  & 0.061  & 0.053  & 0.299  & 0.226  & 0.141  & 0.225  & 0.312\tabularnewline
500  & 1.086  & 0.047  & 0.059  & 0.079  & 0.057  & 0.048  & 0.296  & 0.224  & 0.138  & 0.218  & 0.295\tabularnewline
1000  & 1.086  & 0.046  & 0.053  & 0.071  & 0.052  & 0.047  & 0.281  & 0.211  & 0.127  & 0.210  & 0.284\tabularnewline
\bottomrule
\end{tabular}\end{adjustbox} \label{tab:sim-dgp1-nonlinear-alpha-1p40} 
\end{table}

\end{landscape} \clearpage{}

\begin{landscape}

\begin{table}[htbp]
\centering \caption{Empirical size (nominal size 5\%): \textbf{DGP1}; $\alpha=1.20$;
$[f(x),\ w(x)]=[x^{\left\langle 0.5\right\rangle },\ x^{\left\langle 0.5\right\rangle }]$;
$d_{*}=0.167$ }
\begin{adjustbox}{max totalsize={\linewidth}{0.77\textwidth},center}
\begin{tabular}{rrrrrrrrrrrr}
 &  & \multicolumn{5}{c}{W-IVX} & \multicolumn{5}{c}{OLS}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.633  & 0.066  & 0.067  & 0.069  & 0.064  & 0.065  & 0.066  & 0.067  & 0.068  & 0.064  & 0.066\tabularnewline
500  & -0.633  & 0.060  & 0.065  & 0.067  & 0.063  & 0.058  & 0.060  & 0.065  & 0.067  & 0.063  & 0.058\tabularnewline
1000  & -0.633  & 0.059  & 0.061  & 0.065  & 0.065  & 0.062  & 0.059  & 0.061  & 0.065  & 0.065  & 0.062\tabularnewline
\midrule 
250  & -0.433  & 0.064  & 0.067  & 0.069  & 0.064  & 0.064  & 0.066  & 0.068  & 0.070  & 0.065  & 0.066\tabularnewline
500  & -0.433  & 0.061  & 0.064  & 0.067  & 0.063  & 0.057  & 0.062  & 0.065  & 0.068  & 0.064  & 0.059\tabularnewline
1000  & -0.433  & 0.059  & 0.061  & 0.064  & 0.064  & 0.060  & 0.060  & 0.062  & 0.064  & 0.064  & 0.061\tabularnewline
\midrule 
250  & -0.233  & 0.064  & 0.067  & 0.068  & 0.063  & 0.063  & 0.068  & 0.069  & 0.071  & 0.065  & 0.067\tabularnewline
500  & -0.233  & 0.060  & 0.063  & 0.066  & 0.062  & 0.056  & 0.063  & 0.065  & 0.068  & 0.064  & 0.060\tabularnewline
1000  & -0.233  & 0.058  & 0.060  & 0.064  & 0.062  & 0.058  & 0.061  & 0.062  & 0.065  & 0.064  & 0.060\tabularnewline
\midrule 
250  & -0.033  & 0.063  & 0.064  & 0.068  & 0.063  & 0.061  & 0.066  & 0.066  & 0.070  & 0.064  & 0.064\tabularnewline
500  & -0.033  & 0.059  & 0.061  & 0.065  & 0.062  & 0.059  & 0.061  & 0.064  & 0.067  & 0.063  & 0.062\tabularnewline
1000  & -0.033  & 0.058  & 0.059  & 0.064  & 0.060  & 0.056  & 0.062  & 0.061  & 0.064  & 0.064  & 0.059\tabularnewline
\midrule 
250  & \textbf{0.167}  & 0.061  & 0.064  & 0.066  & 0.062  & 0.063  & 0.076  & 0.076  & 0.075  & 0.076  & 0.078\tabularnewline
500  & \textbf{0.167}  & 0.059  & 0.061  & 0.063  & 0.062  & 0.057  & 0.072  & 0.072  & 0.072  & 0.075  & 0.071\tabularnewline
1000  & \textbf{0.167}  & 0.055  & 0.057  & 0.066  & 0.060  & 0.055  & 0.069  & 0.070  & 0.071  & 0.071  & 0.068\tabularnewline
\midrule 
250  & 0.367  & 0.064  & 0.064  & 0.068  & 0.064  & 0.064  & 0.104  & 0.096  & 0.090  & 0.096  & 0.104\tabularnewline
500  & 0.367  & 0.061  & 0.065  & 0.064  & 0.064  & 0.061  & 0.097  & 0.093  & 0.083  & 0.091  & 0.098\tabularnewline
1000  & 0.367  & 0.059  & 0.062  & 0.064  & 0.061  & 0.057  & 0.090  & 0.087  & 0.080  & 0.090  & 0.092\tabularnewline
\midrule 
250  & 0.567  & 0.065  & 0.070  & 0.070  & 0.068  & 0.066  & 0.151  & 0.131  & 0.107  & 0.128  & 0.145\tabularnewline
500  & 0.567  & 0.062  & 0.068  & 0.064  & 0.064  & 0.061  & 0.140  & 0.125  & 0.099  & 0.123  & 0.136\tabularnewline
1000  & 0.567  & 0.059  & 0.063  & 0.063  & 0.063  & 0.060  & 0.131  & 0.115  & 0.093  & 0.117  & 0.132\tabularnewline
\midrule 
250  & 0.767  & 0.059  & 0.065  & 0.074  & 0.063  & 0.057  & 0.214  & 0.169  & 0.126  & 0.171  & 0.208\tabularnewline
500  & 0.767  & 0.054  & 0.062  & 0.067  & 0.058  & 0.049  & 0.198  & 0.163  & 0.119  & 0.159  & 0.193\tabularnewline
1000  & 0.767  & 0.049  & 0.055  & 0.065  & 0.057  & 0.049  & 0.186  & 0.152  & 0.111  & 0.155  & 0.186\tabularnewline
\midrule 
250  & 0.967  & 0.051  & 0.061  & 0.076  & 0.059  & 0.051  & 0.267  & 0.207  & 0.142  & 0.201  & 0.259\tabularnewline
500  & 0.967  & 0.045  & 0.058  & 0.072  & 0.055  & 0.043  & 0.251  & 0.195  & 0.134  & 0.193  & 0.247\tabularnewline
1000  & 0.967  & 0.043  & 0.050  & 0.066  & 0.052  & 0.043  & 0.240  & 0.184  & 0.126  & 0.187  & 0.233\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrr}
 &  & \multicolumn{5}{c}{W-IVX} & \multicolumn{5}{c}{OLS}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.80  & 0.056  & 0.058  & 0.059  & 0.058  & 0.052  & 0.056  & 0.058  & 0.059  & 0.058  & 0.053\tabularnewline
500  & -0.80  & 0.053  & 0.057  & 0.059  & 0.055  & 0.053  & 0.053  & 0.058  & 0.059  & 0.055  & 0.053\tabularnewline
1000  & -0.80  & 0.051  & 0.054  & 0.055  & 0.054  & 0.052  & 0.051  & 0.054  & 0.055  & 0.054  & 0.052\tabularnewline
\midrule 
250  & -0.60  & 0.055  & 0.057  & 0.059  & 0.058  & 0.053  & 0.056  & 0.058  & 0.059  & 0.059  & 0.054\tabularnewline
500  & -0.60  & 0.054  & 0.057  & 0.060  & 0.054  & 0.054  & 0.055  & 0.058  & 0.060  & 0.054  & 0.055\tabularnewline
1000  & -0.60  & 0.050  & 0.054  & 0.055  & 0.055  & 0.053  & 0.050  & 0.054  & 0.055  & 0.055  & 0.053\tabularnewline
\midrule 
250  & -0.40  & 0.055  & 0.057  & 0.059  & 0.058  & 0.054  & 0.057  & 0.058  & 0.061  & 0.060  & 0.057\tabularnewline
500  & -0.40  & 0.053  & 0.057  & 0.059  & 0.054  & 0.054  & 0.055  & 0.058  & 0.061  & 0.055  & 0.055\tabularnewline
1000  & -0.40  & 0.049  & 0.053  & 0.054  & 0.055  & 0.052  & 0.050  & 0.054  & 0.055  & 0.056  & 0.054\tabularnewline
\midrule 
250  & -0.20  & 0.054  & 0.056  & 0.059  & 0.057  & 0.054  & 0.058  & 0.060  & 0.061  & 0.061  & 0.059\tabularnewline
500  & -0.20  & 0.053  & 0.055  & 0.059  & 0.052  & 0.053  & 0.057  & 0.057  & 0.061  & 0.055  & 0.056\tabularnewline
1000  & -0.20  & 0.050  & 0.052  & 0.053  & 0.054  & 0.052  & 0.052  & 0.055  & 0.056  & 0.056  & 0.055\tabularnewline
\midrule 
250  & \textbf{0.00}  & 0.057  & 0.058  & 0.057  & 0.059  & 0.054  & 0.060  & 0.060  & 0.060  & 0.059  & 0.056\tabularnewline
500  & \textbf{0.00}  & 0.053  & 0.054  & 0.057  & 0.052  & 0.052  & 0.055  & 0.056  & 0.058  & 0.054  & 0.055\tabularnewline
1000  & \textbf{0.00}  & 0.050  & 0.054  & 0.054  & 0.054  & 0.052  & 0.052  & 0.054  & 0.054  & 0.055  & 0.053\tabularnewline
\midrule 
250  & 0.20  & 0.056  & 0.059  & 0.062  & 0.059  & 0.055  & 0.079  & 0.077  & 0.080  & 0.078  & 0.079\tabularnewline
500  & 0.20  & 0.051  & 0.056  & 0.054  & 0.056  & 0.055  & 0.074  & 0.072  & 0.070  & 0.074  & 0.076\tabularnewline
1000  & 0.20  & 0.052  & 0.054  & 0.052  & 0.054  & 0.052  & 0.070  & 0.071  & 0.065  & 0.070  & 0.070\tabularnewline
\midrule 
250  & 0.40  & 0.061  & 0.062  & 0.068  & 0.063  & 0.059  & 0.107  & 0.100  & 0.097  & 0.104  & 0.110\tabularnewline
500  & 0.40  & 0.054  & 0.060  & 0.058  & 0.059  & 0.059  & 0.099  & 0.096  & 0.086  & 0.095  & 0.106\tabularnewline
1000  & 0.40  & 0.055  & 0.055  & 0.057  & 0.058  & 0.056  & 0.095  & 0.089  & 0.084  & 0.089  & 0.096\tabularnewline
\midrule 
250  & 0.60  & 0.061  & 0.064  & 0.070  & 0.067  & 0.061  & 0.148  & 0.133  & 0.114  & 0.135  & 0.150\tabularnewline
500  & 0.60  & 0.055  & 0.061  & 0.064  & 0.059  & 0.055  & 0.139  & 0.125  & 0.109  & 0.124  & 0.145\tabularnewline
1000  & 0.60  & 0.056  & 0.055  & 0.061  & 0.058  & 0.055  & 0.134  & 0.115  & 0.102  & 0.118  & 0.136\tabularnewline
\midrule 
250  & 0.80  & 0.051  & 0.060  & 0.072  & 0.063  & 0.052  & 0.196  & 0.169  & 0.135  & 0.170  & 0.198\tabularnewline
500  & 0.80  & 0.045  & 0.054  & 0.064  & 0.053  & 0.046  & 0.189  & 0.160  & 0.127  & 0.160  & 0.195\tabularnewline
1000  & 0.80  & 0.045  & 0.048  & 0.062  & 0.051  & 0.044  & 0.181  & 0.147  & 0.122  & 0.150  & 0.183\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrr}
 &  & \multicolumn{5}{c}{W-IVX} & \multicolumn{5}{c}{OLS}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99  & $\delta$=-0.99  & -0.75  & 0.00  & 0.75  & 0.99\tabularnewline
\midrule
\midrule 
250  & -1.05  & 0.051  & 0.050  & 0.054  & 0.052  & 0.049  & 0.051  & 0.051  & 0.054  & 0.052  & 0.049\tabularnewline
500  & -1.05  & 0.050  & 0.049  & 0.049  & 0.052  & 0.051  & 0.050  & 0.049  & 0.049  & 0.052  & 0.051\tabularnewline
1000  & -1.05  & 0.045  & 0.048  & 0.049  & 0.049  & 0.044  & 0.044  & 0.048  & 0.049  & 0.049  & 0.044\tabularnewline
\midrule 
250  & -0.85  & 0.050  & 0.051  & 0.052  & 0.051  & 0.048  & 0.051  & 0.051  & 0.052  & 0.051  & 0.048\tabularnewline
500  & -0.85  & 0.050  & 0.048  & 0.050  & 0.052  & 0.051  & 0.050  & 0.048  & 0.050  & 0.052  & 0.051\tabularnewline
1000  & -0.85  & 0.045  & 0.048  & 0.049  & 0.048  & 0.046  & 0.045  & 0.048  & 0.050  & 0.048  & 0.045\tabularnewline
\midrule 
250  & -0.65  & 0.048  & 0.051  & 0.052  & 0.051  & 0.048  & 0.049  & 0.052  & 0.052  & 0.051  & 0.048\tabularnewline
500  & -0.65  & 0.049  & 0.049  & 0.050  & 0.051  & 0.050  & 0.050  & 0.049  & 0.051  & 0.052  & 0.051\tabularnewline
1000  & -0.65  & 0.046  & 0.046  & 0.050  & 0.046  & 0.045  & 0.046  & 0.046  & 0.050  & 0.047  & 0.045\tabularnewline
\midrule 
250  & -0.45  & 0.048  & 0.052  & 0.053  & 0.051  & 0.048  & 0.050  & 0.053  & 0.054  & 0.053  & 0.049\tabularnewline
500  & -0.45  & 0.050  & 0.048  & 0.052  & 0.051  & 0.051  & 0.051  & 0.050  & 0.053  & 0.052  & 0.052\tabularnewline
1000  & -0.45  & 0.045  & 0.047  & 0.050  & 0.047  & 0.046  & 0.046  & 0.048  & 0.051  & 0.048  & 0.047\tabularnewline
\midrule 
250  & \textbf{-0.25}  & 0.048  & 0.052  & 0.053  & 0.050  & 0.048  & 0.051  & 0.055  & 0.056  & 0.054  & 0.051\tabularnewline
500  & \textbf{-0.25}  & 0.048  & 0.047  & 0.052  & 0.049  & 0.049  & 0.051  & 0.050  & 0.054  & 0.052  & 0.051\tabularnewline
1000  & \textbf{-0.25}  & 0.046  & 0.046  & 0.050  & 0.048  & 0.046  & 0.048  & 0.049  & 0.051  & 0.050  & 0.049\tabularnewline
\midrule 
250  & -0.05  & 0.046  & 0.050  & 0.051  & 0.050  & 0.046  & 0.049  & 0.052  & 0.053  & 0.052  & 0.048\tabularnewline
500  & -0.05  & 0.046  & 0.046  & 0.049  & 0.047  & 0.046  & 0.049  & 0.051  & 0.050  & 0.050  & 0.049\tabularnewline
1000  & -0.05  & 0.043  & 0.045  & 0.049  & 0.045  & 0.043  & 0.046  & 0.048  & 0.050  & 0.048  & 0.044\tabularnewline
\midrule 
250  & 0.15  & 0.050  & 0.049  & 0.054  & 0.052  & 0.050  & 0.069  & 0.069  & 0.068  & 0.070  & 0.064\tabularnewline
500  & 0.15  & 0.047  & 0.048  & 0.050  & 0.050  & 0.051  & 0.063  & 0.066  & 0.065  & 0.065  & 0.068\tabularnewline
1000  & 0.15  & 0.045  & 0.045  & 0.049  & 0.049  & 0.044  & 0.058  & 0.059  & 0.064  & 0.062  & 0.056\tabularnewline
\midrule 
250  & 0.35  & 0.056  & 0.057  & 0.059  & 0.057  & 0.053  & 0.098  & 0.094  & 0.089  & 0.092  & 0.093\tabularnewline
500  & 0.35  & 0.053  & 0.053  & 0.055  & 0.054  & 0.055  & 0.090  & 0.088  & 0.085  & 0.088  & 0.092\tabularnewline
1000  & 0.35  & 0.050  & 0.050  & 0.055  & 0.054  & 0.050  & 0.086  & 0.082  & 0.083  & 0.084  & 0.084\tabularnewline
\midrule 
250  & 0.55  & 0.060  & 0.060  & 0.062  & 0.058  & 0.056  & 0.133  & 0.121  & 0.109  & 0.125  & 0.129\tabularnewline
500  & 0.55  & 0.057  & 0.058  & 0.061  & 0.057  & 0.056  & 0.127  & 0.118  & 0.103  & 0.115  & 0.127\tabularnewline
1000  & 0.55  & 0.055  & 0.054  & 0.059  & 0.055  & 0.052  & 0.122  & 0.108  & 0.102  & 0.111  & 0.118\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr}
$w(x)$  &  & \multicolumn{3}{c}{$x^{\langle0\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.5\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.75\rangle}$} & \multicolumn{3}{c}{$x^{\langle1\rangle}$}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.10  & 0.052  & 0.049  & 0.049  & 0.052  & 0.052  & 0.052  & 0.050  & 0.053  & 0.050  & 0.052  & 0.051  & 0.049\tabularnewline
500  & -0.10  & 0.048  & 0.052  & 0.054  & 0.050  & 0.050  & 0.052  & 0.052  & 0.050  & 0.052  & 0.052  & 0.050  & 0.051\tabularnewline
1000  & -0.10  & 0.050  & 0.053  & 0.051  & 0.047  & 0.050  & 0.051  & 0.054  & 0.050  & 0.050  & 0.051  & 0.050  & 0.051\tabularnewline
\midrule 
250  & 0.10  & 0.052  & 0.052  & 0.050  & 0.051  & 0.052  & 0.052  & 0.050  & 0.052  & 0.050  & 0.050  & 0.051  & 0.049\tabularnewline
500  & 0.10  & 0.052  & 0.053  & 0.051  & 0.050  & 0.049  & 0.050  & 0.051  & 0.050  & 0.052  & 0.051  & 0.051  & 0.051\tabularnewline
1000  & 0.10  & 0.050  & 0.053  & 0.049  & 0.049  & 0.051  & 0.052  & 0.054  & 0.049  & 0.048  & 0.051  & 0.051  & 0.052\tabularnewline
\midrule 
250  & 0.30  & 0.051  & 0.050  & 0.049  & 0.052  & 0.052  & 0.053  & 0.049  & 0.053  & 0.053  & 0.050  & 0.052  & 0.049\tabularnewline
500  & 0.30  & 0.054  & 0.050  & 0.052  & 0.048  & 0.049  & 0.048  & 0.051  & 0.051  & 0.050  & 0.053  & 0.051  & 0.051\tabularnewline
1000  & 0.30  & 0.049  & 0.054  & 0.049  & 0.050  & 0.050  & 0.051  & 0.053  & 0.048  & 0.048  & 0.051  & 0.052  & 0.051\tabularnewline
\midrule 
250  & \textbf{0.50}  & 0.050  & 0.051  & 0.048  & 0.055  & 0.052  & 0.056  & 0.052  & 0.054  & 0.058  & 0.058  & 0.054  & 0.053\tabularnewline
500  & \textbf{0.50}  & 0.050  & 0.051  & 0.050  & 0.051  & 0.050  & 0.050  & 0.053  & 0.051  & 0.052  & 0.055  & 0.050  & 0.054\tabularnewline
1000  & \textbf{0.50}  & 0.047  & 0.053  & 0.045  & 0.052  & 0.050  & 0.052  & 0.052  & 0.050  & 0.051  & 0.051  & 0.049  & 0.055\tabularnewline
\midrule 
250  & 0.70  & 0.048  & 0.051  & 0.046  & 0.053  & 0.050  & 0.056  & 0.054  & 0.052  & 0.057  & 0.060  & 0.051  & 0.062\tabularnewline
500  & 0.70  & 0.044  & 0.052  & 0.042  & 0.050  & 0.050  & 0.051  & 0.054  & 0.051  & 0.053  & 0.060  & 0.051  & 0.058\tabularnewline
1000  & 0.70  & 0.043  & 0.051  & 0.044  & 0.050  & 0.050  & 0.052  & 0.052  & 0.052  & 0.053  & 0.058  & 0.052  & 0.058\tabularnewline
\midrule 
250  & 0.90  & 0.041  & 0.049  & 0.041  & 0.047  & 0.052  & 0.047  & 0.051  & 0.051  & 0.053  & 0.059  & 0.050  & 0.060\tabularnewline
500  & 0.90  & 0.039  & 0.051  & 0.034  & 0.046  & 0.050  & 0.045  & 0.052  & 0.049  & 0.048  & 0.057  & 0.051  & 0.054\tabularnewline
1000  & 0.90  & 0.033  & 0.048  & 0.034  & 0.043  & 0.051  & 0.044  & 0.049  & 0.052  & 0.046  & 0.056  & 0.053  & 0.055\tabularnewline
\midrule 
250  & 1.10  & 0.037  & 0.049  & 0.037  & 0.047  & 0.050  & 0.044  & 0.053  & 0.049  & 0.053  & 0.065  & 0.048  & 0.064\tabularnewline
500  & 1.10  & 0.037  & 0.046  & 0.034  & 0.046  & 0.052  & 0.045  & 0.052  & 0.048  & 0.051  & 0.058  & 0.052  & 0.056\tabularnewline
1000  & 1.10  & 0.033  & 0.043  & 0.032  & 0.043  & 0.052  & 0.043  & 0.049  & 0.050  & 0.048  & 0.059  & 0.052  & 0.057\tabularnewline
\bottomrule
\end{tabular}\end{adjustbox} \label{tab:sim-dgp2-linear-weights-alpha-2p00} 
\end{table}

\end{landscape} \clearpage{}

\begin{landscape}

\begin{table}[htbp]
\centering \caption{Empirical size (nominal size 5\%): W-IVX; $[\alpha,\nu]=[1.99,2.1]$;
$f(x)=x$; $d_{*}=0.497$; \textbf{DGP2}}
\begin{adjustbox}{max totalsize={\linewidth}{0.77\textwidth},center}
\begin{tabular}{rrrrrrrrrrrrrr}
$w(x)$  &  & \multicolumn{3}{c}{$x^{\langle0\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.5\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.75\rangle}$} & \multicolumn{3}{c}{$x^{\langle1\rangle}$}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.103  & 0.050  & 0.054  & 0.050  & 0.051  & 0.051  & 0.051  & 0.051  & 0.051  & 0.052  & 0.051  & 0.055  & 0.055\tabularnewline
500  & -0.103  & 0.054  & 0.054  & 0.050  & 0.051  & 0.053  & 0.050  & 0.049  & 0.056  & 0.051  & 0.054  & 0.053  & 0.049\tabularnewline
1000  & -0.103  & 0.050  & 0.051  & 0.051  & 0.049  & 0.051  & 0.051  & 0.050  & 0.051  & 0.051  & 0.048  & 0.049  & 0.052\tabularnewline
\midrule 
250  & 0.097  & 0.050  & 0.054  & 0.049  & 0.052  & 0.052  & 0.050  & 0.051  & 0.051  & 0.052  & 0.051  & 0.054  & 0.054\tabularnewline
500  & 0.097  & 0.051  & 0.052  & 0.053  & 0.051  & 0.053  & 0.048  & 0.050  & 0.056  & 0.050  & 0.051  & 0.052  & 0.048\tabularnewline
1000  & 0.097  & 0.051  & 0.052  & 0.049  & 0.050  & 0.051  & 0.049  & 0.048  & 0.050  & 0.051  & 0.049  & 0.048  & 0.050\tabularnewline
\midrule 
250  & 0.297  & 0.048  & 0.054  & 0.050  & 0.051  & 0.051  & 0.050  & 0.048  & 0.050  & 0.051  & 0.051  & 0.055  & 0.053\tabularnewline
500  & 0.297  & 0.052  & 0.050  & 0.048  & 0.052  & 0.051  & 0.048  & 0.050  & 0.054  & 0.049  & 0.052  & 0.054  & 0.047\tabularnewline
1000  & 0.297  & 0.049  & 0.052  & 0.051  & 0.049  & 0.049  & 0.047  & 0.050  & 0.049  & 0.052  & 0.049  & 0.048  & 0.050\tabularnewline
\midrule 
250  & \textbf{0.497}  & 0.050  & 0.051  & 0.051  & 0.053  & 0.050  & 0.052  & 0.053  & 0.052  & 0.053  & 0.054  & 0.052  & 0.055\tabularnewline
500  & \textbf{0.497}  & 0.054  & 0.050  & 0.047  & 0.052  & 0.052  & 0.050  & 0.051  & 0.050  & 0.052  & 0.055  & 0.054  & 0.051\tabularnewline
1000  & \textbf{0.497}  & 0.049  & 0.053  & 0.048  & 0.050  & 0.049  & 0.049  & 0.051  & 0.051  & 0.051  & 0.053  & 0.051  & 0.052\tabularnewline
\midrule 
250  & 0.697  & 0.045  & 0.051  & 0.045  & 0.053  & 0.051  & 0.050  & 0.058  & 0.052  & 0.055  & 0.060  & 0.052  & 0.062\tabularnewline
500  & 0.697  & 0.046  & 0.051  & 0.046  & 0.051  & 0.053  & 0.050  & 0.054  & 0.051  & 0.053  & 0.061  & 0.052  & 0.056\tabularnewline
1000  & 0.697  & 0.045  & 0.051  & 0.045  & 0.049  & 0.048  & 0.049  & 0.053  & 0.053  & 0.052  & 0.060  & 0.049  & 0.056\tabularnewline
\midrule 
250  & 0.897  & 0.041  & 0.048  & 0.040  & 0.046  & 0.051  & 0.045  & 0.056  & 0.051  & 0.051  & 0.057  & 0.052  & 0.058\tabularnewline
500  & 0.897  & 0.037  & 0.050  & 0.038  & 0.045  & 0.051  & 0.044  & 0.051  & 0.050  & 0.048  & 0.057  & 0.051  & 0.059\tabularnewline
1000  & 0.897  & 0.036  & 0.050  & 0.039  & 0.043  & 0.049  & 0.045  & 0.048  & 0.051  & 0.047  & 0.055  & 0.051  & 0.054\tabularnewline
\midrule 
250  & 1.097  & 0.035  & 0.045  & 0.037  & 0.042  & 0.047  & 0.044  & 0.052  & 0.048  & 0.053  & 0.061  & 0.053  & 0.060\tabularnewline
500  & 1.097  & 0.035  & 0.045  & 0.035  & 0.044  & 0.050  & 0.046  & 0.052  & 0.049  & 0.049  & 0.059  & 0.048  & 0.062\tabularnewline
1000  & 1.097  & 0.032  & 0.046  & 0.035  & 0.044  & 0.048  & 0.045  & 0.049  & 0.050  & 0.050  & 0.057  & 0.051  & 0.056\tabularnewline
\bottomrule
\end{tabular}\end{adjustbox} \label{tab:sim-dgp2-linear-weights-alpha-1p99} 
\end{table}

\end{landscape} \clearpage{}

\begin{landscape}

\begin{table}[htbp]
\centering \caption{Empirical size (nominal size 5\%): W-IVX; $[\alpha,\nu]=[1.8,2.1]$;
$f(x)=x$; $d_{*}=0.444$; \textbf{DGP2}}
\begin{adjustbox}{max totalsize={\linewidth}{0.77\textwidth},center}
\begin{tabular}{rrrrrrrrrrrrrr}
$w(x)$  &  & \multicolumn{3}{c}{$x^{\langle0\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.5\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.75\rangle}$} & \multicolumn{3}{c}{$x^{\langle1\rangle}$}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.156  & 0.051  & 0.050  & 0.050  & 0.050  & 0.052  & 0.051  & 0.051  & 0.050  & 0.051  & 0.055  & 0.053  & 0.049\tabularnewline
500  & -0.156  & 0.050  & 0.052  & 0.052  & 0.050  & 0.051  & 0.053  & 0.047  & 0.051  & 0.051  & 0.053  & 0.047  & 0.053\tabularnewline
1000  & -0.156  & 0.048  & 0.049  & 0.049  & 0.053  & 0.050  & 0.050  & 0.051  & 0.051  & 0.053  & 0.050  & 0.049  & 0.050\tabularnewline
\midrule 
250  & 0.044  & 0.053  & 0.052  & 0.048  & 0.051  & 0.053  & 0.050  & 0.051  & 0.050  & 0.049  & 0.054  & 0.054  & 0.050\tabularnewline
500  & 0.044  & 0.053  & 0.050  & 0.053  & 0.051  & 0.049  & 0.052  & 0.046  & 0.051  & 0.049  & 0.050  & 0.049  & 0.052\tabularnewline
1000  & 0.044  & 0.051  & 0.049  & 0.051  & 0.052  & 0.051  & 0.049  & 0.051  & 0.050  & 0.052  & 0.052  & 0.050  & 0.050\tabularnewline
\midrule 
250  & 0.244  & 0.050  & 0.053  & 0.047  & 0.052  & 0.053  & 0.049  & 0.050  & 0.052  & 0.048  & 0.051  & 0.052  & 0.049\tabularnewline
500  & 0.244  & 0.051  & 0.051  & 0.049  & 0.049  & 0.051  & 0.053  & 0.047  & 0.053  & 0.047  & 0.049  & 0.050  & 0.051\tabularnewline
1000  & 0.244  & 0.049  & 0.051  & 0.049  & 0.050  & 0.053  & 0.051  & 0.050  & 0.051  & 0.051  & 0.052  & 0.049  & 0.051\tabularnewline
\midrule 
250  & \textbf{0.444}  & 0.053  & 0.051  & 0.048  & 0.053  & 0.053  & 0.051  & 0.053  & 0.052  & 0.049  & 0.054  & 0.051  & 0.055\tabularnewline
500  & \textbf{0.444}  & 0.049  & 0.048  & 0.052  & 0.050  & 0.049  & 0.053  & 0.050  & 0.051  & 0.050  & 0.051  & 0.051  & 0.054\tabularnewline
1000  & \textbf{0.444}  & 0.050  & 0.050  & 0.048  & 0.050  & 0.053  & 0.051  & 0.050  & 0.050  & 0.048  & 0.051  & 0.050  & 0.050\tabularnewline
\midrule 
250  & 0.644  & 0.050  & 0.049  & 0.044  & 0.053  & 0.054  & 0.055  & 0.058  & 0.050  & 0.056  & 0.064  & 0.053  & 0.061\tabularnewline
500  & 0.644  & 0.048  & 0.049  & 0.048  & 0.051  & 0.051  & 0.051  & 0.053  & 0.051  & 0.055  & 0.058  & 0.050  & 0.059\tabularnewline
1000  & 0.644  & 0.046  & 0.053  & 0.046  & 0.049  & 0.052  & 0.052  & 0.053  & 0.048  & 0.053  & 0.056  & 0.048  & 0.057\tabularnewline
\midrule 
250  & 0.844  & 0.042  & 0.047  & 0.039  & 0.047  & 0.053  & 0.049  & 0.054  & 0.049  & 0.051  & 0.062  & 0.049  & 0.059\tabularnewline
500  & 0.844  & 0.038  & 0.048  & 0.040  & 0.043  & 0.050  & 0.048  & 0.048  & 0.049  & 0.050  & 0.056  & 0.049  & 0.060\tabularnewline
1000  & 0.844  & 0.039  & 0.050  & 0.038  & 0.042  & 0.051  & 0.047  & 0.050  & 0.050  & 0.051  & 0.053  & 0.048  & 0.054\tabularnewline
\midrule 
250  & 1.044  & 0.036  & 0.043  & 0.037  & 0.045  & 0.051  & 0.044  & 0.052  & 0.049  & 0.051  & 0.062  & 0.051  & 0.058\tabularnewline
500  & 1.044  & 0.035  & 0.045  & 0.034  & 0.040  & 0.052  & 0.046  & 0.047  & 0.051  & 0.050  & 0.057  & 0.049  & 0.058\tabularnewline
1000  & 1.044  & 0.033  & 0.046  & 0.033  & 0.042  & 0.050  & 0.044  & 0.051  & 0.050  & 0.052  & 0.054  & 0.050  & 0.056\tabularnewline
\bottomrule
\end{tabular}\end{adjustbox} \label{tab:sim-dgp2-linear-weights-alpha-1p80} 
\end{table}

\end{landscape} \clearpage{}

\begin{landscape}

\begin{table}[htbp]
\centering \caption{Empirical size (nominal size 5\%): W-IVX; $[\alpha,\nu]=[1.6,2.1]$;
$f(x)=x$; $d_{*}=0.375$; \textbf{DGP2}}
\begin{adjustbox}{max totalsize={\linewidth}{0.77\textwidth},center}
\begin{tabular}{rrrrrrrrrrrrrr}
$w(x)$  &  & \multicolumn{3}{c}{$x^{\langle0\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.5\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.75\rangle}$} & \multicolumn{3}{c}{$x^{\langle1\rangle}$}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.225  & 0.051  & 0.050  & 0.050  & 0.052  & 0.051  & 0.051  & 0.050  & 0.050  & 0.049  & 0.051  & 0.053  & 0.051\tabularnewline
500  & -0.225  & 0.048  & 0.052  & 0.052  & 0.048  & 0.050  & 0.048  & 0.051  & 0.052  & 0.050  & 0.050  & 0.052  & 0.049\tabularnewline
1000  & -0.225  & 0.049  & 0.051  & 0.049  & 0.050  & 0.050  & 0.051  & 0.051  & 0.052  & 0.051  & 0.049  & 0.050  & 0.051\tabularnewline
\midrule 
250  & -0.025  & 0.053  & 0.053  & 0.053  & 0.051  & 0.051  & 0.049  & 0.051  & 0.051  & 0.050  & 0.049  & 0.052  & 0.052\tabularnewline
500  & -0.025  & 0.047  & 0.052  & 0.051  & 0.050  & 0.052  & 0.050  & 0.048  & 0.052  & 0.051  & 0.049  & 0.052  & 0.050\tabularnewline
1000  & -0.025  & 0.048  & 0.049  & 0.048  & 0.051  & 0.051  & 0.052  & 0.051  & 0.052  & 0.050  & 0.048  & 0.049  & 0.049\tabularnewline
\midrule 
250  & 0.175  & 0.052  & 0.050  & 0.053  & 0.052  & 0.051  & 0.048  & 0.050  & 0.052  & 0.050  & 0.048  & 0.051  & 0.053\tabularnewline
500  & 0.175  & 0.052  & 0.051  & 0.050  & 0.049  & 0.051  & 0.051  & 0.049  & 0.051  & 0.051  & 0.050  & 0.050  & 0.050\tabularnewline
1000  & 0.175  & 0.050  & 0.051  & 0.048  & 0.050  & 0.051  & 0.051  & 0.052  & 0.052  & 0.049  & 0.049  & 0.049  & 0.049\tabularnewline
\midrule 
250  & \textbf{0.375}  & 0.053  & 0.053  & 0.053  & 0.053  & 0.052  & 0.052  & 0.051  & 0.054  & 0.050  & 0.049  & 0.051  & 0.054\tabularnewline
500  & \textbf{0.375}  & 0.051  & 0.052  & 0.049  & 0.049  & 0.051  & 0.052  & 0.051  & 0.051  & 0.052  & 0.052  & 0.051  & 0.051\tabularnewline
1000  & \textbf{0.375}  & 0.048  & 0.050  & 0.047  & 0.051  & 0.049  & 0.052  & 0.051  & 0.050  & 0.050  & 0.049  & 0.048  & 0.049\tabularnewline
\midrule 
250  & 0.575  & 0.050  & 0.051  & 0.054  & 0.053  & 0.054  & 0.054  & 0.057  & 0.053  & 0.056  & 0.057  & 0.051  & 0.059\tabularnewline
500  & 0.575  & 0.050  & 0.054  & 0.047  & 0.050  & 0.050  & 0.055  & 0.053  & 0.052  & 0.055  & 0.055  & 0.050  & 0.056\tabularnewline
1000  & 0.575  & 0.049  & 0.046  & 0.050  & 0.053  & 0.051  & 0.052  & 0.053  & 0.051  & 0.053  & 0.055  & 0.051  & 0.054\tabularnewline
\midrule 
250  & 0.775  & 0.046  & 0.050  & 0.042  & 0.051  & 0.055  & 0.051  & 0.054  & 0.051  & 0.056  & 0.063  & 0.051  & 0.061\tabularnewline
500  & 0.775  & 0.042  & 0.052  & 0.043  & 0.046  & 0.049  & 0.052  & 0.052  & 0.052  & 0.053  & 0.058  & 0.049  & 0.056\tabularnewline
1000  & 0.775  & 0.041  & 0.047  & 0.042  & 0.044  & 0.049  & 0.049  & 0.052  & 0.049  & 0.050  & 0.055  & 0.051  & 0.056\tabularnewline
\midrule 
250  & 0.975  & 0.037  & 0.047  & 0.036  & 0.046  & 0.051  & 0.047  & 0.051  & 0.050  & 0.055  & 0.061  & 0.051  & 0.059\tabularnewline
500  & 0.975  & 0.033  & 0.051  & 0.036  & 0.044  & 0.049  & 0.046  & 0.048  & 0.050  & 0.052  & 0.058  & 0.048  & 0.054\tabularnewline
1000  & 0.975  & 0.033  & 0.048  & 0.034  & 0.043  & 0.050  & 0.044  & 0.049  & 0.050  & 0.048  & 0.055  & 0.050  & 0.056\tabularnewline
\bottomrule
\end{tabular}\end{adjustbox} \label{tab:sim-dgp2-linear-weights-alpha-1p60} 
\end{table}

\end{landscape} \clearpage{}

\begin{landscape}

\begin{table}[htbp]
\centering \caption{Empirical size (nominal size 5\%): W-IVX; $[\alpha,\nu]=[1.4,2.1]$;
$f(x)=x$; $d_{*}=0.286$; \textbf{DGP2}}
\begin{adjustbox}{max totalsize={\linewidth}{0.77\textwidth},center}
\begin{tabular}{rrrrrrrrrrrrrr}
$w(x)$  &  & \multicolumn{3}{c}{$x^{\langle0\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.5\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.75\rangle}$} & \multicolumn{3}{c}{$x^{\langle1\rangle}$}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.314  & 0.049  & 0.050  & 0.052  & 0.052  & 0.056  & 0.051  & 0.052  & 0.050  & 0.049  & 0.048  & 0.050  & 0.052\tabularnewline
500  & -0.314  & 0.050  & 0.052  & 0.050  & 0.051  & 0.052  & 0.048  & 0.046  & 0.048  & 0.050  & 0.050  & 0.050  & 0.051\tabularnewline
1000  & -0.314  & 0.048  & 0.050  & 0.050  & 0.052  & 0.049  & 0.050  & 0.049  & 0.049  & 0.049  & 0.053  & 0.051  & 0.051\tabularnewline
\midrule 
250  & -0.114  & 0.049  & 0.050  & 0.051  & 0.051  & 0.055  & 0.052  & 0.052  & 0.049  & 0.049  & 0.048  & 0.049  & 0.051\tabularnewline
500  & -0.114  & 0.050  & 0.052  & 0.051  & 0.051  & 0.053  & 0.048  & 0.048  & 0.048  & 0.051  & 0.050  & 0.051  & 0.050\tabularnewline
1000  & -0.114  & 0.049  & 0.051  & 0.050  & 0.052  & 0.050  & 0.050  & 0.050  & 0.049  & 0.050  & 0.052  & 0.049  & 0.052\tabularnewline
\midrule 
250  & 0.086  & 0.052  & 0.051  & 0.050  & 0.051  & 0.053  & 0.052  & 0.050  & 0.052  & 0.050  & 0.048  & 0.049  & 0.052\tabularnewline
500  & 0.086  & 0.051  & 0.051  & 0.052  & 0.050  & 0.051  & 0.048  & 0.048  & 0.049  & 0.050  & 0.049  & 0.051  & 0.049\tabularnewline
1000  & 0.086  & 0.050  & 0.052  & 0.050  & 0.053  & 0.050  & 0.047  & 0.050  & 0.048  & 0.049  & 0.051  & 0.049  & 0.050\tabularnewline
\midrule 
250  & \textbf{0.286}  & 0.053  & 0.049  & 0.050  & 0.051  & 0.051  & 0.051  & 0.048  & 0.052  & 0.049  & 0.049  & 0.050  & 0.053\tabularnewline
500  & \textbf{0.286}  & 0.050  & 0.052  & 0.055  & 0.050  & 0.051  & 0.049  & 0.049  & 0.050  & 0.049  & 0.049  & 0.049  & 0.050\tabularnewline
1000  & \textbf{0.286}  & 0.049  & 0.048  & 0.052  & 0.050  & 0.048  & 0.046  & 0.049  & 0.050  & 0.052  & 0.051  & 0.050  & 0.048\tabularnewline
\midrule 
250  & 0.486  & 0.050  & 0.051  & 0.051  & 0.052  & 0.055  & 0.054  & 0.052  & 0.053  & 0.052  & 0.054  & 0.050  & 0.056\tabularnewline
500  & 0.486  & 0.050  & 0.050  & 0.052  & 0.051  & 0.050  & 0.052  & 0.050  & 0.051  & 0.051  & 0.053  & 0.050  & 0.056\tabularnewline
1000  & 0.486  & 0.049  & 0.050  & 0.049  & 0.049  & 0.050  & 0.046  & 0.052  & 0.050  & 0.052  & 0.054  & 0.051  & 0.053\tabularnewline
\midrule 
250  & 0.686  & 0.050  & 0.050  & 0.048  & 0.050  & 0.053  & 0.054  & 0.054  & 0.053  & 0.056  & 0.059  & 0.051  & 0.063\tabularnewline
500  & 0.686  & 0.046  & 0.050  & 0.045  & 0.050  & 0.051  & 0.051  & 0.051  & 0.052  & 0.053  & 0.058  & 0.050  & 0.062\tabularnewline
1000  & 0.686  & 0.045  & 0.046  & 0.043  & 0.047  & 0.050  & 0.047  & 0.054  & 0.050  & 0.053  & 0.057  & 0.051  & 0.059\tabularnewline
\midrule 
250  & 0.886  & 0.040  & 0.046  & 0.039  & 0.045  & 0.052  & 0.047  & 0.052  & 0.050  & 0.053  & 0.056  & 0.049  & 0.059\tabularnewline
500  & 0.886  & 0.036  & 0.046  & 0.038  & 0.046  & 0.050  & 0.043  & 0.046  & 0.053  & 0.048  & 0.055  & 0.050  & 0.056\tabularnewline
1000  & 0.886  & 0.036  & 0.048  & 0.035  & 0.042  & 0.049  & 0.042  & 0.052  & 0.051  & 0.047  & 0.053  & 0.050  & 0.056\tabularnewline
\bottomrule
\end{tabular}\end{adjustbox} \label{tab:sim-dgp2-linear-weights-alpha-1p40} 
\end{table}

\end{landscape} \clearpage{}

\begin{landscape}

\begin{table}[htbp]
\centering \caption{Empirical size (nominal size 5\%): W-IVX; $[\alpha,\nu]=[1.2,2.1]$;
$f(x)=x$; $d_{*}=0.167$; \textbf{DGP2}}
\begin{adjustbox}{max totalsize={\linewidth}{0.77\textwidth},center}
\begin{tabular}{rrrrrrrrrrrrrr}
$w(x)$  &  & \multicolumn{3}{c}{$x^{\langle0\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.5\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.75\rangle}$} & \multicolumn{3}{c}{$x^{\langle1\rangle}$}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.433  & 0.049  & 0.052  & 0.051  & 0.049  & 0.050  & 0.052  & 0.049  & 0.055  & 0.051  & 0.047  & 0.051  & 0.051\tabularnewline
500  & -0.433  & 0.052  & 0.054  & 0.051  & 0.054  & 0.050  & 0.049  & 0.050  & 0.048  & 0.048  & 0.052  & 0.049  & 0.049\tabularnewline
1000  & -0.433  & 0.051  & 0.051  & 0.050  & 0.051  & 0.049  & 0.053  & 0.048  & 0.052  & 0.050  & 0.051  & 0.050  & 0.050\tabularnewline
\midrule 
250  & -0.233  & 0.051  & 0.051  & 0.052  & 0.050  & 0.050  & 0.051  & 0.049  & 0.053  & 0.051  & 0.046  & 0.052  & 0.050\tabularnewline
500  & -0.233  & 0.049  & 0.052  & 0.049  & 0.052  & 0.051  & 0.048  & 0.050  & 0.048  & 0.047  & 0.051  & 0.050  & 0.049\tabularnewline
1000  & -0.233  & 0.049  & 0.050  & 0.051  & 0.052  & 0.049  & 0.052  & 0.049  & 0.052  & 0.050  & 0.051  & 0.050  & 0.049\tabularnewline
\midrule 
250  & -0.033  & 0.050  & 0.053  & 0.051  & 0.051  & 0.051  & 0.051  & 0.050  & 0.053  & 0.051  & 0.048  & 0.054  & 0.049\tabularnewline
500  & -0.033  & 0.052  & 0.052  & 0.050  & 0.052  & 0.051  & 0.051  & 0.050  & 0.048  & 0.048  & 0.051  & 0.048  & 0.048\tabularnewline
1000  & -0.033  & 0.048  & 0.049  & 0.051  & 0.051  & 0.048  & 0.051  & 0.050  & 0.051  & 0.051  & 0.050  & 0.050  & 0.051\tabularnewline
\midrule 
250  & \textbf{0.167}  & 0.048  & 0.050  & 0.049  & 0.051  & 0.050  & 0.052  & 0.049  & 0.055  & 0.052  & 0.048  & 0.053  & 0.050\tabularnewline
500  & \textbf{0.167}  & 0.052  & 0.053  & 0.051  & 0.052  & 0.051  & 0.049  & 0.049  & 0.051  & 0.048  & 0.052  & 0.048  & 0.048\tabularnewline
1000  & \textbf{0.167}  & 0.049  & 0.048  & 0.051  & 0.051  & 0.048  & 0.048  & 0.049  & 0.052  & 0.051  & 0.049  & 0.050  & 0.050\tabularnewline
\midrule 
250  & 0.367  & 0.050  & 0.049  & 0.051  & 0.051  & 0.050  & 0.053  & 0.051  & 0.053  & 0.053  & 0.051  & 0.053  & 0.049\tabularnewline
500  & 0.367  & 0.052  & 0.052  & 0.049  & 0.051  & 0.051  & 0.050  & 0.049  & 0.050  & 0.048  & 0.052  & 0.047  & 0.049\tabularnewline
1000  & 0.367  & 0.049  & 0.049  & 0.049  & 0.051  & 0.051  & 0.049  & 0.049  & 0.052  & 0.051  & 0.048  & 0.049  & 0.049\tabularnewline
\midrule 
250  & 0.567  & 0.051  & 0.049  & 0.049  & 0.054  & 0.051  & 0.052  & 0.055  & 0.052  & 0.055  & 0.056  & 0.054  & 0.056\tabularnewline
500  & 0.567  & 0.051  & 0.049  & 0.049  & 0.051  & 0.050  & 0.052  & 0.052  & 0.049  & 0.052  & 0.057  & 0.049  & 0.058\tabularnewline
1000  & 0.567  & 0.050  & 0.049  & 0.049  & 0.052  & 0.049  & 0.052  & 0.053  & 0.054  & 0.053  & 0.055  & 0.049  & 0.055\tabularnewline
\midrule 
250  & 0.767  & 0.045  & 0.051  & 0.047  & 0.048  & 0.054  & 0.047  & 0.055  & 0.052  & 0.053  & 0.059  & 0.050  & 0.059\tabularnewline
500  & 0.767  & 0.044  & 0.047  & 0.041  & 0.049  & 0.050  & 0.045  & 0.053  & 0.049  & 0.051  & 0.059  & 0.051  & 0.059\tabularnewline
1000  & 0.767  & 0.044  & 0.049  & 0.040  & 0.049  & 0.050  & 0.048  & 0.049  & 0.052  & 0.051  & 0.056  & 0.050  & 0.056\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr}
$w(x)$  &  & \multicolumn{3}{c}{$x^{\langle0\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.5\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.75\rangle}$} & \multicolumn{3}{c}{$x^{\langle1\rangle}$}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.60  & 0.051  & 0.054  & 0.050  & 0.051  & 0.051  & 0.051  & 0.046  & 0.053  & 0.048  & 0.046  & 0.052  & 0.048\tabularnewline
500  & -0.60  & 0.052  & 0.053  & 0.050  & 0.051  & 0.050  & 0.050  & 0.051  & 0.051  & 0.051  & 0.049  & 0.048  & 0.046\tabularnewline
1000  & -0.60  & 0.049  & 0.049  & 0.051  & 0.050  & 0.053  & 0.049  & 0.049  & 0.051  & 0.051  & 0.047  & 0.049  & 0.045\tabularnewline
\midrule 
250  & -0.40  & 0.049  & 0.053  & 0.049  & 0.052  & 0.052  & 0.052  & 0.047  & 0.052  & 0.047  & 0.046  & 0.049  & 0.047\tabularnewline
500  & -0.40  & 0.050  & 0.051  & 0.049  & 0.050  & 0.051  & 0.050  & 0.051  & 0.051  & 0.050  & 0.050  & 0.047  & 0.046\tabularnewline
1000  & -0.40  & 0.050  & 0.051  & 0.050  & 0.050  & 0.053  & 0.049  & 0.050  & 0.053  & 0.050  & 0.048  & 0.047  & 0.045\tabularnewline
\midrule 
250  & -0.20  & 0.051  & 0.054  & 0.051  & 0.051  & 0.052  & 0.052  & 0.045  & 0.051  & 0.048  & 0.045  & 0.048  & 0.046\tabularnewline
500  & -0.20  & 0.053  & 0.050  & 0.050  & 0.051  & 0.050  & 0.049  & 0.051  & 0.052  & 0.050  & 0.049  & 0.048  & 0.045\tabularnewline
1000  & -0.20  & 0.050  & 0.051  & 0.052  & 0.049  & 0.050  & 0.049  & 0.050  & 0.053  & 0.049  & 0.046  & 0.047  & 0.045\tabularnewline
\midrule 
250  & \textbf{0.00}  & 0.050  & 0.052  & 0.050  & 0.051  & 0.052  & 0.051  & 0.046  & 0.051  & 0.050  & 0.043  & 0.047  & 0.045\tabularnewline
500  & \textbf{0.00}  & 0.052  & 0.053  & 0.051  & 0.051  & 0.049  & 0.049  & 0.050  & 0.052  & 0.051  & 0.049  & 0.048  & 0.046\tabularnewline
1000  & \textbf{0.00}  & 0.051  & 0.050  & 0.051  & 0.049  & 0.049  & 0.051  & 0.048  & 0.051  & 0.048  & 0.047  & 0.048  & 0.046\tabularnewline
\midrule 
250  & 0.20  & 0.052  & 0.051  & 0.049  & 0.052  & 0.051  & 0.051  & 0.047  & 0.051  & 0.049  & 0.044  & 0.048  & 0.045\tabularnewline
500  & 0.20  & 0.052  & 0.052  & 0.053  & 0.051  & 0.049  & 0.050  & 0.048  & 0.051  & 0.051  & 0.048  & 0.047  & 0.045\tabularnewline
1000  & 0.20  & 0.050  & 0.052  & 0.051  & 0.050  & 0.050  & 0.049  & 0.048  & 0.051  & 0.049  & 0.049  & 0.047  & 0.046\tabularnewline
\midrule 
250  & 0.40  & 0.051  & 0.053  & 0.053  & 0.052  & 0.052  & 0.051  & 0.050  & 0.050  & 0.052  & 0.047  & 0.048  & 0.047\tabularnewline
500  & 0.40  & 0.051  & 0.052  & 0.052  & 0.052  & 0.050  & 0.050  & 0.050  & 0.053  & 0.052  & 0.049  & 0.049  & 0.045\tabularnewline
1000  & 0.40  & 0.049  & 0.052  & 0.052  & 0.051  & 0.051  & 0.050  & 0.048  & 0.051  & 0.049  & 0.050  & 0.049  & 0.049\tabularnewline
\midrule 
250  & 0.60  & 0.055  & 0.052  & 0.050  & 0.054  & 0.052  & 0.057  & 0.056  & 0.051  & 0.056  & 0.054  & 0.050  & 0.054\tabularnewline
500  & 0.60  & 0.051  & 0.052  & 0.051  & 0.055  & 0.051  & 0.052  & 0.053  & 0.054  & 0.055  & 0.055  & 0.050  & 0.052\tabularnewline
1000  & 0.60  & 0.051  & 0.053  & 0.051  & 0.052  & 0.051  & 0.053  & 0.051  & 0.049  & 0.052  & 0.053  & 0.052  & 0.054\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr}
$w(x)$  &  & \multicolumn{3}{c}{$x^{\langle0\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.5\rangle}$} & \multicolumn{3}{c}{$x^{\langle0.75\rangle}$} & \multicolumn{3}{c}{$x^{\langle1\rangle}$}\tabularnewline
\midrule 
$n$  & $d$  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99  & $\delta$=-0.99  & 0.00  & 0.99\tabularnewline
\midrule
\midrule 
250  & -0.85  & 0.053  & 0.053  & 0.054  & 0.052  & 0.053  & 0.050  & 0.047  & 0.050  & 0.043  & 0.045  & 0.045  & 0.043\tabularnewline
500  & -0.85  & 0.053  & 0.051  & 0.051  & 0.050  & 0.051  & 0.050  & 0.047  & 0.047  & 0.047  & 0.045  & 0.045  & 0.044\tabularnewline
1000  & -0.85  & 0.050  & 0.051  & 0.052  & 0.049  & 0.051  & 0.051  & 0.047  & 0.048  & 0.047  & 0.044  & 0.047  & 0.044\tabularnewline
\midrule 
250  & -0.65  & 0.052  & 0.052  & 0.052  & 0.051  & 0.052  & 0.050  & 0.047  & 0.050  & 0.043  & 0.046  & 0.045  & 0.043\tabularnewline
500  & -0.65  & 0.052  & 0.052  & 0.051  & 0.050  & 0.052  & 0.049  & 0.047  & 0.048  & 0.048  & 0.045  & 0.044  & 0.043\tabularnewline
1000  & -0.65  & 0.049  & 0.053  & 0.050  & 0.048  & 0.051  & 0.051  & 0.047  & 0.049  & 0.048  & 0.045  & 0.047  & 0.044\tabularnewline
\midrule 
250  & -0.45  & 0.051  & 0.051  & 0.050  & 0.051  & 0.052  & 0.049  & 0.048  & 0.051  & 0.044  & 0.045  & 0.045  & 0.043\tabularnewline
500  & -0.45  & 0.050  & 0.053  & 0.052  & 0.050  & 0.053  & 0.049  & 0.048  & 0.046  & 0.046  & 0.043  & 0.043  & 0.041\tabularnewline
1000  & -0.45  & 0.050  & 0.053  & 0.049  & 0.049  & 0.049  & 0.052  & 0.048  & 0.047  & 0.047  & 0.044  & 0.046  & 0.043\tabularnewline
\midrule 
250  & \textbf{-0.25}  & 0.051  & 0.051  & 0.056  & 0.052  & 0.051  & 0.048  & 0.047  & 0.050  & 0.043  & 0.044  & 0.046  & 0.041\tabularnewline
500  & \textbf{-0.25}  & 0.050  & 0.051  & 0.049  & 0.048  & 0.052  & 0.047  & 0.049  & 0.047  & 0.045  & 0.043  & 0.042  & 0.040\tabularnewline
1000  & \textbf{-0.25}  & 0.048  & 0.053  & 0.050  & 0.048  & 0.049  & 0.050  & 0.048  & 0.047  & 0.046  & 0.043  & 0.045  & 0.043\tabularnewline
\midrule 
250  & -0.05  & 0.051  & 0.054  & 0.056  & 0.052  & 0.053  & 0.048  & 0.047  & 0.048  & 0.044  & 0.045  & 0.046  & 0.040\tabularnewline
500  & -0.05  & 0.052  & 0.053  & 0.051  & 0.050  & 0.054  & 0.047  & 0.046  & 0.048  & 0.046  & 0.043  & 0.042  & 0.040\tabularnewline
1000  & -0.05  & 0.048  & 0.053  & 0.050  & 0.045  & 0.050  & 0.052  & 0.047  & 0.047  & 0.047  & 0.042  & 0.046  & 0.041\tabularnewline
\midrule 
250  & 0.15  & 0.052  & 0.050  & 0.052  & 0.051  & 0.053  & 0.048  & 0.046  & 0.048  & 0.047  & 0.045  & 0.045  & 0.041\tabularnewline
500  & 0.15  & 0.050  & 0.052  & 0.053  & 0.051  & 0.051  & 0.049  & 0.044  & 0.048  & 0.048  & 0.044  & 0.042  & 0.041\tabularnewline
1000  & 0.15  & 0.049  & 0.052  & 0.051  & 0.047  & 0.050  & 0.050  & 0.046  & 0.050  & 0.043  & 0.043  & 0.047  & 0.040\tabularnewline
\midrule 
250  & 0.35  & 0.052  & 0.057  & 0.054  & 0.050  & 0.052  & 0.049  & 0.049  & 0.049  & 0.048  & 0.045  & 0.048  & 0.043\tabularnewline
500  & 0.35  & 0.052  & 0.050  & 0.054  & 0.052  & 0.052  & 0.048  & 0.046  & 0.050  & 0.048  & 0.046  & 0.045  & 0.043\tabularnewline
1000  & 0.35  & 0.051  & 0.051  & 0.054  & 0.050  & 0.048  & 0.050  & 0.049  & 0.054  & 0.045  & 0.044  & 0.050  & 0.042\tabularnewline
\bottomrule
\end{tabular}
